Coverage Analysis of a Thinned LiFi Optical Attocell Network

This work analyzes coverage in the downlink of a thinned LiFi attocell network of deterministically arranged LEDs. The network is thinned by a Bernoulli probability p over all the LEDs to decide whether each one of them acts as a LiFi source or not. Then we use the series approximation approach used in [1] to obtain closed form expressions for the probability of coverage in such thinned LiFi attocell networks and validate them using numerical simulations.

==> (inline-0) <==
\begin{tabular}{ | m{3cm} | m{1cm}| m{2cm} | m{1.0cm} |} 
\hline
Parameter& Symbol & Value & Unit \\ 
\hline
Temperature of Operation & $T$ & $300$ & K \\ 
\hline
Noise power spectral density at Photodiode & $N_{o}$ & $4.14\times10^{-21}$ & A$^{2}$Hz$^{-1}$ \\
\hline
Modulation bandwidth of LED & $W$ & $40\times10^{6}$ & Hz \\
\hline
Area of Photodiode & $A_{pd}$ & $10^{-4}$ & m$^{2}$ \\
\hline
Responsivity of PD & $R_{pd}$ & $0.1$ & AW$^{-1}$ \\
\hline
Average optical power & $P_o$ & $1$ & W\\
\hline
Half power semi angle of all LEDs & $\theta_{h}$ & $\pi/3$ & radians\\
%\hline
%Field Of View of PD & $\theta_{f}$ & $circ}$ & degrees \\
\hline 
\end{tabular}
\end{table}

\begin{figure}[ht]
\centering
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6.0cm,
scale only axis,
xmin=-7.5,
xmax=-4.0,
xlabel style={font=\color{white!15!black}},
xlabel={Threshold $\theta$ in dB},
ymode=log,
ymin=0,
ymax=1,
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_c$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{7}{5}\selectfont,at={(0.0070,1.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
-7.30102999566398	1\\
-7.22184874961636	1\\
-7.15490195998574	1\\
-7.09691001300806	1\\
-7.04575749056067	1\\
-7	1\\
-6.95860731484177	1\\
-6.92081875395237	1\\
-6.88605664769316	1\\
-6.85387196432176	1\\
-6.82390874094432	0.993\\
-6.79588001734407	0.951\\
-6.76955107862173	0.846\\
-6.74472749489669	0.66\\
-6.72124639904717	0.422\\
-6.69897000433602	0.276\\
-6.67778070526608	0.145\\
-6.65757731917779	0.07\\
-6.63827216398241	0.028\\
-6.61978875828839	0.017\\
-6.60205999132796	0.009\\
-6.58502665202918	0.004\\
-6.56863623584101	0.001\\
-6.55284196865778	0\\
-6.53760200210104	0.002\\
-6.52287874528034	0\\
-6.50863830616573	0\\
-6.49485002168009	0\\
-6.48148606012211	0\\
-6.46852108295774	0\\
};
\addlegendentry{Numerical:$h/a=3$}

\addplot [color=black, dashed,  line width=1.0pt]
  table[row sep=crcr]{%
-5.93930215964639	1\\
-5.93554201077308	1\\
-5.93181413825384	1\\
-5.92811799269387	0.998\\
-5.92445303860747	0.999\\
-5.92081875395237	0.997\\
-5.91721462968355	0.999\\
-5.91364016932525	0.997\\
-5.9100948885606	0.989\\
-5.90657831483777	0.992\\
-5.90308998699194	0.991\\
-5.89962945488244	0.988\\
-5.89619627904404	0.987\\
-5.89279003035213	0.983\\
-5.88941028970075	0.988\\
-5.88605664769316	0.968\\
-5.88272870434424	0.953\\
-5.87942606879415	0.948\\
-5.87614835903291	0.959\\
-5.87289520163519	0.937\\
-5.86966623150499	0.926\\
-5.86646109162978	0.913\\
-5.86327943284359	0.896\\
-5.86012091359876	0.879\\
-5.85698519974591	0.863\\
-5.85387196432176	0.859\\
-5.85078088734462	0.817\\
-5.84771165561694	0.787\\
-5.84466396253494	0.789\\
-5.84163750790475	0.78\\
-5.83863199776502	0.759\\
-5.83564714421556	0.708\\
-5.83268266525182	0.703\\
-5.82973828460504	0.642\\
-5.82681373158773	0.647\\
-5.82390874094432	0.598\\
-5.82102305270683	0.587\\
-5.81815641205523	0.555\\
-5.8153085691824	0.524\\
-5.81247927916354	0.498\\
-5.80966830182971	0.461\\
-5.80687540164554	0.448\\
-5.80410034759077	0.426\\
-5.80134291304558	0.404\\
-5.79860287567955	0.344\\
-5.79588001734407	0.321\\
-5.79317412396815	0.339\\
-5.79048498545737	0.313\\
-5.78781239559604	0.284\\
-5.7851561519523	0.238\\
-5.78251605578609	0.252\\
-5.77989191195995	0.24\\
-5.77728352885242	0.214\\
-5.77469071827414	0.21\\
-5.77211329538633	0.175\\
-5.76955107862173	0.184\\
-5.76700388960785	0.159\\
-5.76447155309245	0.138\\
-5.7619538968712	0.122\\
-5.7594507517174	0.121\\
-5.75696195131371	0.117\\
-5.75448733218585	0.103\\
-5.75202673363819	0.084\\
-5.74957999769111	0.091\\
-5.74714696902011	0.075\\
-5.74472749489669	0.073\\
-5.74232142513082	0.056\\
-5.73992861201492	0.058\\
-5.73754891026957	0.054\\
-5.73518217699046	0.039\\
-5.73282827159699	0.036\\
-5.73048705578208	0.046\\
-5.7281583934635	0.032\\
-5.72584215073632	0.038\\
-5.72353819582676	0.034\\
-5.72124639904717	0.023\\
-5.71896663275227	0.028\\
-5.71669877129645	0.018\\
-5.71444269099223	0.023\\
-5.71219827006977	0.02\\
-5.70996538863748	0.018\\
-5.70774392864352	0.017\\
-5.70553377383841	0.011\\
-5.70333480973847	0.009\\
-5.70114692359029	0.014\\
-5.69897000433602	0.011\\
-5.69680394257951	0.003\\
-5.69464863055338	0.005\\
-5.69250396208679	0.005\\
-5.6903698325741	0.004\\
-5.68824613894425	0.006\\
-5.68613277963085	0.003\\
-5.68402965454308	0.005\\
-5.68193666503724	0.002\\
-5.67985371388895	0.005\\
-5.67778070526608	0.003\\
-5.67571754470231	0.003\\
-5.67366413907125	0.001\\
-5.67162039656126	0\\
-5.66958622665081	0\\
-5.6675615400844	0.002\\
-5.66554624884907	0.001\\
-5.66354026615147	0.001\\
-5.66154350639539	0.001\\
-5.65955588515988	0.002\\
-5.65757731917779	0\\
-5.65560772631489	0.001\\
-5.65364702554936	0\\
-5.65169513695184	0\\
-5.64975198166584	0\\
};
\addlegendentry{Numerical:$h/a=4$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-5.29242982390206	1\\
-5.29157909986529	1\\
-5.29073003902417	1\\
-5.28988263488818	1\\
-5.28903688100472	1\\
-5.28819277095881	1\\
-5.28735029837279	1\\
-5.28650945690606	1\\
-5.28567024025477	1\\
-5.28483264215154	1\\
-5.2839966563652	1\\
-5.28316227670048	1\\
-5.28232949699774	1\\
-5.28149831113273	1\\
-5.28066871301627	0.999\\
-5.27984069659404	1\\
-5.27901425584626	1\\
-5.27818938478745	1\\
-5.27736607746619	1\\
-5.27654432796481	1\\
-5.27572413039921	1\\
-5.27490547891853	1\\
-5.27408836770495	1\\
-5.27327279097343	1\\
-5.27245874297144	1\\
-5.27164621797877	1\\
-5.27083521030723	1\\
-5.27002571430044	1\\
-5.26921772433361	1\\
-5.26841123481326	1\\
-5.26760624017703	1\\
-5.26680273489343	1\\
-5.26600071346161	0.999\\
-5.26520017041115	1\\
-5.26440110030182	1\\
-5.26360349772336	1\\
-5.26280735729526	1\\
-5.26201267366657	0.999\\
-5.26121944151563	1\\
-5.26042765554991	1\\
-5.25963731050576	1\\
-5.25884840114821	1\\
-5.2580609222708	1\\
-5.2572748686953	1\\
-5.25649023527157	0.998\\
-5.25570701687732	0.999\\
-5.25492520841794	1\\
-5.25414480482627	0.999\\
-5.25336580106242	1\\
-5.25258819211358	0.999\\
-5.2518119729938	1\\
-5.25103713874384	0.998\\
-5.25026368443094	0.998\\
-5.24949160514865	0.996\\
-5.24872089601666	0.999\\
-5.24795155218056	0.999\\
-5.24718356881173	0.999\\
-5.24641694110709	0.998\\
-5.24565166428898	0.998\\
-5.24488773360493	1\\
-5.24412514432751	0.999\\
-5.24336389175415	0.994\\
-5.24260397120698	0.998\\
-5.24184537803261	0.997\\
-5.24108810760203	0.995\\
-5.24033215531037	0.996\\
-5.23957751657679	0.999\\
-5.23882418684427	0.995\\
-5.23807216157947	0.998\\
-5.23732143627256	0.996\\
-5.23657200643706	0.995\\
-5.23582386760967	0.994\\
-5.23507701535011	0.996\\
-5.23433144524099	0.995\\
-5.2335871528876	0.991\\
-5.23284413391782	0.995\\
-5.23210238398191	0.995\\
-5.23136189875239	0.995\\
-5.23062267392386	0.995\\
-5.2298847052129	0.992\\
-5.22914798835786	0.992\\
-5.22841251911874	0.988\\
-5.22767829327708	0.998\\
-5.22694530663574	0.987\\
-5.22621355501881	0.986\\
-5.22548303427145	0.995\\
-5.22475374025976	0.992\\
-5.22402566887063	0.985\\
-5.22329881601159	0.983\\
-5.22257317761069	0.987\\
-5.22184874961636	0.984\\
-5.22112552799726	0.982\\
-5.22040350874218	0.981\\
-5.21968268785985	0.978\\
-5.21896306137887	0.98\\
-5.21824462534753	0.985\\
-5.21752737583371	0.977\\
-5.21681130892474	0.978\\
-5.21609642072726	0.974\\
-5.21538270736712	0.973\\
-5.21467016498923	0.976\\
-5.21395878975745	0.974\\
-5.21324857785444	0.983\\
-5.21253952548158	0.973\\
-5.21183162885883	0.968\\
-5.21112488422458	0.961\\
-5.21041928783557	0.964\\
-5.20971483596676	0.95\\
-5.20901152491118	0.963\\
-5.20830935097988	0.959\\
-5.20760831050175	0.951\\
-5.20690839982342	0.96\\
-5.20620961530918	0.956\\
-5.20551195334083	0.96\\
-5.20481541031758	0.944\\
-5.20411998265593	0.944\\
-5.20342566678957	0.943\\
-5.20273245916928	0.95\\
-5.2020403562628	0.931\\
-5.20134935455473	0.942\\
-5.20065945054642	0.937\\
-5.19997064075587	0.933\\
-5.19928292171762	0.938\\
-5.19859628998265	0.93\\
-5.19791074211827	0.908\\
-5.19722627470802	0.936\\
-5.19654288435159	0.941\\
-5.19586056766465	0.933\\
-5.19517932127884	0.923\\
-5.1944991418416	0.907\\
-5.19382002601611	0.91\\
-5.19314197048118	0.913\\
-5.19246497193115	0.912\\
-5.19178902707578	0.9\\
-5.19111413264019	0.901\\
-5.19044028536473	0.895\\
-5.18976748200492	0.881\\
-5.1890957193313	0.888\\
-5.18842499412941	0.878\\
-5.18775530319963	0.869\\
-5.18708664335714	0.844\\
-5.18641901143181	0.881\\
-5.18575240426808	0.854\\
-5.18508681872493	0.884\\
-5.18442225167573	0.856\\
-5.18375870000822	0.844\\
-5.18309616062434	0.842\\
-5.18243463044022	0.854\\
-5.18177410638604	0.833\\
-5.18111458540599	0.825\\
-5.18045606445813	0.829\\
-5.17979854051436	0.84\\
-5.1791420105603	0.819\\
-5.17848647159523	0.82\\
-5.17783192063198	0.824\\
-5.1771783546969	0.804\\
-5.1765257708297	0.801\\
-5.17587416608345	0.793\\
-5.17522353752445	0.817\\
-5.17457388223218	0.802\\
-5.17392519729917	0.781\\
-5.17327747983101	0.78\\
-5.17263072694618	0.771\\
-5.17198493577602	0.772\\
-5.17134010346468	0.745\\
-5.17069622716897	0.761\\
-5.17005330405836	0.743\\
-5.16941133131486	0.777\\
-5.16877030613294	0.735\\
-5.1681302257195	0.752\\
-5.16749108729376	0.719\\
-5.16685288808721	0.736\\
-5.16621562534352	0.716\\
-5.16557929631847	0.719\\
-5.16494389827988	0.739\\
-5.16430942850757	0.712\\
-5.16367588429325	0.703\\
-5.16304326294045	0.703\\
-5.16241156176449	0.697\\
-5.16178077809237	0.697\\
-5.16115090926274	0.677\\
-5.1605219526258	0.692\\
-5.15989390554324	0.677\\
-5.15926676538819	0.663\\
-5.15864052954514	0.668\\
-5.15801519540989	0.658\\
-5.15739076038944	0.644\\
-5.15676722190199	0.61\\
-5.15614457737684	0.597\\
-5.15552282425432	0.631\\
-5.15490195998574	0.611\\
-5.15428198203334	0.599\\
-5.15366288787019	0.596\\
-5.15304467498018	0.596\\
-5.15242734085789	0.601\\
-5.1518108830086	0.6\\
-5.1511952989482	0.574\\
-5.1505805862031	0.561\\
-5.14996674231023	0.574\\
-5.14935376481693	0.56\\
-5.14874165128092	0.558\\
-5.14813039927023	0.567\\
-5.14752000636314	0.542\\
-5.14691047014813	0.535\\
-5.14630178822383	0.533\\
-5.14569395819892	0.543\\
-5.14508697769214	0.527\\
-5.1444808443322	0.511\\
-5.1438755557577	0.494\\
-5.14327110961712	0.517\\
-5.14266750356873	0.494\\
-5.14206473528057	0.507\\
-5.14146280243036	0.509\\
-5.14086170270547	0.508\\
-5.14026143380285	0.469\\
-5.13966199342901	0.491\\
-5.13906337929991	0.447\\
-5.13846558914096	0.441\\
-5.13786862068696	0.452\\
-5.13727247168203	0.443\\
-5.13667713987954	0.431\\
-5.13608262304214	0.432\\
-5.13548891894161	0.423\\
-5.13489602535887	0.413\\
-5.13430394008393	0.419\\
-5.1337126609158	0.422\\
-5.1331221856625	0.4\\
-5.13253251214095	0.401\\
-5.13194363817696	0.388\\
-5.13135556160517	0.387\\
-5.13076828026902	0.387\\
-5.13018179202067	0.405\\
-5.12959609472097	0.4\\
-5.12901118623942	0.382\\
-5.12842706445412	0.367\\
-5.12784372725171	0.366\\
-5.12726117252733	0.355\\
-5.1266793981846	0.373\\
-5.12609840213554	0.362\\
-5.12551818230053	0.355\\
-5.1249387366083	0.312\\
-5.12436006299583	0.358\\
-5.12378215940836	0.364\\
-5.1232050237993	0.339\\
-5.12262865413023	0.341\\
-5.12205304837081	0.309\\
-5.12147820449879	0.271\\
-5.12090412049993	0.322\\
-5.12033079436795	0.286\\
-5.11975822410452	0.31\\
-5.11918640771921	0.304\\
-5.11861534322943	0.268\\
-5.1180450286604	0.272\\
-5.11747546204512	0.274\\
-5.11690664142431	0.296\\
-5.11633856484638	0.262\\
-5.1157712303674	0.251\\
-5.11520463605102	0.272\\
-5.11463877996849	0.243\\
-5.11407366019857	0.235\\
-5.11350927482752	0.239\\
-5.11294562194904	0.246\\
-5.11238269966426	0.232\\
-5.11182050608168	0.231\\
-5.11125903931711	0.235\\
-5.11069829749369	0.213\\
-5.11013827874181	0.217\\
-5.10957898119909	0.246\\
-5.10902040301031	0.187\\
-5.10846254232744	0.208\\
-5.10790539730952	0.194\\
-5.1073489661227	0.186\\
-5.10679324694015	0.19\\
-5.10623823794206	0.214\\
-5.10568393731556	0.208\\
-5.10513034325475	0.18\\
-5.10457745396059	0.167\\
-5.10402526764094	0.171\\
-5.10347378251045	0.172\\
-5.10292299679058	0.178\\
-5.10237290870956	0.167\\
-5.10182351650232	0.194\\
-5.10127481841051	0.156\\
-5.1007268126824	0.18\\
-5.1001794975729	0.143\\
-5.09963287134353	0.171\\
-5.09908693226233	0.164\\
-5.09854167860389	0.149\\
-5.09799710864927	0.153\\
-5.09745322068601	0.149\\
-5.09691001300806	0.151\\
-5.09636748391576	0.143\\
-5.09582563171584	0.152\\
-5.09528445472132	0.134\\
-5.09474395125155	0.13\\
-5.09420411963213	0.112\\
-5.09366495819491	0.118\\
-5.09312646527793	0.128\\
-5.09258863922541	0.134\\
-5.09205147838773	0.117\\
-5.09151498112135	0.116\\
-5.09097914578884	0.102\\
-5.09044397075882	0.123\\
-5.08990945440593	0.102\\
-5.0893755951108	0.112\\
-5.08884239126002	0.1\\
-5.08830984124614	0.111\\
-5.08777794346758	0.102\\
-5.08724669632868	0.112\\
-5.08671609823958	0.095\\
-5.08618614761628	0.11\\
-5.08565684288056	0.082\\
-5.08512818245995	0.091\\
-5.08460016478773	0.083\\
-5.08407278830288	0.074\\
-5.08354605145007	0.092\\
-5.08301995267962	0.09\\
-5.08249449044745	0.074\\
-5.08196966321512	0.069\\
-5.08144546944973	0.085\\
-5.08092190762393	0.087\\
-5.08039897621589	0.071\\
-5.07987667370928	0.086\\
-5.07935499859321	0.07\\
-5.07883394936226	0.083\\
-5.0783135245164	0.067\\
-5.07779372256098	0.076\\
-5.07727454200674	0.071\\
-5.07675598136972	0.07\\
-5.0762380391713	0.064\\
-5.07572071393812	0.06\\
-5.07520400420209	0.072\\
-5.07468790850035	0.071\\
-5.07417242537526	0.054\\
-5.07365755337434	0.07\\
-5.07314329105031	0.054\\
-5.07262963696098	0.062\\
-5.07211658966929	0.067\\
-5.07160414774329	0.045\\
-5.07109230975605	0.052\\
-5.07058107428571	0.047\\
-5.07007043991541	0.061\\
-5.0695604052333	0.046\\
-5.06905096883248	0.049\\
-5.06854212931099	0.049\\
-5.06803388527183	0.042\\
-5.06752623532285	0.039\\
-5.0670191780768	0.028\\
-5.06651271215129	0.039\\
-5.06600683616876	0.038\\
-5.06550154875643	0.039\\
-5.06499684854635	0.023\\
-5.06449273417529	0.041\\
-5.06398920428479	0.034\\
-5.06348625752111	0.036\\
-5.06298389253519	0.033\\
-5.06248210798265	0.036\\
-5.06198090252379	0.033\\
-5.06148027482351	0.033\\
-5.06098022355133	0.028\\
-5.06048074738138	0.035\\
-5.05998184499234	0.027\\
-5.05948351506743	0.029\\
-5.05898575629443	0.032\\
-5.0584885673656	0.036\\
-5.05799194697769	0.029\\
-5.05749589383192	0.024\\
-5.05700040663396	0.038\\
-5.0565054840939	0.025\\
-5.05601112492623	0.026\\
-5.05551732784983	0.029\\
-5.05502409158795	0.026\\
-5.05453141486818	0.032\\
-5.05403929642243	0.013\\
-5.05354773498693	0.018\\
-5.05305672930217	0.025\\
-5.05256627811295	0.022\\
-5.05207638016827	0.026\\
-5.0515870342214	0.023\\
-5.05109823902979	0.024\\
-5.05060999335509	0.029\\
-5.05012229596313	0.022\\
-5.04963514562388	0.018\\
-5.04914854111145	0.016\\
-5.04866248120408	0.02\\
-5.04817696468409	0.022\\
-5.04769199033788	0.02\\
-5.04720755695591	0.02\\
-5.0467236633327	0.012\\
-5.04624030826677	0.014\\
-5.04575749056067	0.009\\
-5.04527520902094	0.016\\
-5.04479346245806	0.015\\
-5.04431224968649	0.011\\
-5.04383156952464	0.016\\
-5.0433514207948	0.009\\
-5.04287180232319	0.011\\
-5.0423927129399	0.023\\
-5.04191415147891	0.015\\
-5.04143611677803	0.013\\
-5.04095860767891	0.008\\
-5.040481623027	0.01\\
-5.04000516167158	0.014\\
-5.0395292224657	0.012\\
-5.03905380426617	0.009\\
-5.03857890593355	0.011\\
-5.03810452633215	0.007\\
-5.03763066432998	0.01\\
-5.03715731879876	0.01\\
-5.03668448861389	0.004\\
-5.03621217265444	0.01\\
-5.03574036980315	0.009\\
-5.03526907894637	0.006\\
-5.03479829897409	0.006\\
-5.03432802877989	0.006\\
-5.03385826726097	0.012\\
-5.03338901331807	0.011\\
-5.0329202658555	0.014\\
-5.03245202378114	0.006\\
-5.03198428600636	0.005\\
-5.03151705144607	0.008\\
-5.03105031901866	0.009\\
-5.03058408764602	0.007\\
-5.0301183562535	0.009\\
-5.02965312376991	0.008\\
-5.02918838912748	0.005\\
-5.02872415126189	0.003\\
-5.02826040911222	0.005\\
-5.02779716162094	0.006\\
-5.02733440773389	0.003\\
-5.0268721464003	0.004\\
};
\addlegendentry{Numerical:$h/a=5$}

\addplot [color=black]
  table[row sep=crcr]{%
-4.74690441415097	1\\
-4.74666199467389	1\\
-4.74641971043782	1\\
-4.74617756129193	1\\
-4.74593554708566	0.999\\
-4.74569366766871	1\\
-4.74545192289103	0.999\\
-4.74521031260279	1\\
-4.74496883665445	1\\
-4.74472749489669	1\\
-4.74448628718047	1\\
-4.74424521335696	1\\
-4.7440042732776	0.999\\
-4.74376346679408	1\\
-4.74352279375832	0.999\\
-4.74328225402251	1\\
-4.74304184743907	1\\
-4.74280157386066	1\\
-4.74256143314019	0.999\\
-4.74232142513082	0.999\\
-4.74208154968594	1\\
-4.74184180665921	0.999\\
-4.74160219590449	1\\
-4.74136271727592	1\\
-4.74112337062787	0.997\\
-4.74088415581493	1\\
-4.74064507269197	1\\
-4.74040612111405	0.999\\
-4.74016730093652	1\\
-4.73992861201492	1\\
-4.73969005420508	1\\
-4.73945162736302	0.999\\
-4.73921333134502	1\\
-4.7389751660076	0.999\\
-4.73873713120751	0.999\\
-4.73849922680172	1\\
-4.73826145264746	0.999\\
-4.73802380860219	1\\
-4.73778629452358	0.998\\
-4.73754891026957	0.998\\
-4.7373116556983	0.999\\
-4.73707453066817	0.998\\
-4.73683753503778	1\\
-4.736600668666	1\\
-4.73636393141189	0.999\\
-4.73612732313478	1\\
-4.73589084369419	1\\
-4.73565449294991	0.999\\
-4.73541827076192	0.999\\
-4.73518217699046	1\\
-4.73494621149599	0.999\\
-4.73471037413917	0.999\\
-4.73447466478093	1\\
-4.73423908328239	0.999\\
-4.73400362950492	0.999\\
-4.73376830331011	0.999\\
-4.73353310455976	1\\
-4.73329803311591	0.998\\
-4.73306308884083	0.996\\
-4.73282827159699	0.998\\
-4.7325935812471	0.999\\
-4.73235901765408	1\\
-4.7321245806811	0.999\\
-4.73189027019152	0.996\\
-4.73165608604894	0.998\\
-4.73142202811716	0.998\\
-4.73118809626022	0.999\\
-4.73095429034238	0.999\\
-4.7307206102281	0.997\\
-4.73048705578208	0.996\\
-4.73025362686923	0.997\\
-4.73002032335468	0.999\\
-4.72978714510376	0.998\\
-4.72955409198204	0.998\\
-4.72932116385529	0.994\\
-4.72908836058952	0.998\\
-4.72885568205092	0.998\\
-4.72862312810593	0.998\\
-4.72839069862117	0.998\\
-4.7281583934635	0.998\\
-4.72792621249999	0.996\\
-4.72769415559791	0.997\\
-4.72746222262476	0.998\\
-4.72723041344824	1\\
-4.72699872793626	0.994\\
-4.72676716595695	0.999\\
-4.72653572737865	0.996\\
-4.72630441206991	0.995\\
-4.72607321989947	1\\
-4.72584215073632	0.995\\
-4.72561120444962	0.998\\
-4.72538038090876	0.998\\
-4.72514967998334	0.996\\
-4.72491910154314	0.994\\
-4.72468864545819	0.997\\
-4.72445831159869	0.997\\
-4.72422809983507	0.998\\
-4.72399801003795	0.994\\
-4.72376804207817	0.998\\
-4.72353819582676	0.996\\
-4.72330847115496	0.996\\
-4.72307886793423	0.997\\
-4.7228493860362	0.998\\
-4.72262002533275	0.994\\
-4.72239078569591	0.996\\
-4.72216166699795	0.998\\
-4.72193266911134	0.993\\
-4.72170379190873	0.993\\
-4.72147503526298	0.997\\
-4.72124639904717	0.992\\
-4.72101788313456	0.996\\
-4.7207894873986	0.997\\
-4.72056121171298	0.995\\
-4.72033305595154	0.996\\
-4.72010501998836	0.999\\
-4.71987710369769	0.996\\
-4.71964930695399	0.996\\
-4.71942162963192	0.994\\
-4.71919407160633	0.995\\
-4.71896663275227	0.996\\
-4.71873931294499	0.998\\
-4.71851211205992	0.994\\
-4.7182850299727	0.994\\
-4.71805806655918	0.987\\
-4.71783122169536	0.998\\
-4.71760449525747	0.99\\
-4.71737788712194	0.994\\
-4.71715139716536	0.998\\
-4.71692502526453	0.991\\
-4.71669877129645	0.992\\
-4.71647263513831	0.992\\
-4.71624661666747	0.991\\
-4.71602071576152	0.993\\
-4.71579493229821	0.99\\
-4.71556926615548	0.99\\
-4.71534371721148	0.993\\
-4.71511828534455	0.992\\
-4.71489297043319	0.992\\
-4.71466777235612	0.991\\
-4.71444269099223	0.989\\
-4.71421772622061	0.992\\
-4.71399287792053	0.99\\
-4.71376814597145	0.995\\
-4.71354353025302	0.991\\
-4.71331903064507	0.992\\
-4.71309464702763	0.993\\
-4.71287037928089	0.993\\
-4.71264622728525	0.991\\
-4.71242219092129	0.991\\
-4.71219827006977	0.986\\
-4.71197446461164	0.992\\
-4.71175077442801	0.99\\
-4.71152719940022	0.987\\
-4.71130373940974	0.988\\
-4.71108039433827	0.99\\
-4.71085716406767	0.986\\
-4.71063404847997	0.991\\
-4.7104110474574	0.991\\
-4.71018816088238	0.981\\
-4.70996538863748	0.982\\
-4.70974273060548	0.98\\
-4.70952018666933	0.985\\
-4.70929775671215	0.985\\
-4.70907544061725	0.985\\
-4.70885323826811	0.988\\
-4.70863114954842	0.978\\
-4.708409174342	0.983\\
-4.70818731253288	0.988\\
-4.70796556400526	0.973\\
-4.70774392864352	0.98\\
-4.70752240633222	0.98\\
-4.70730099695607	0.977\\
-4.70707970039999	0.985\\
-4.70685851654907	0.984\\
-4.70663744528855	0.985\\
-4.70641648650388	0.987\\
-4.70619564008066	0.984\\
-4.70597490590468	0.985\\
-4.70575428386188	0.978\\
-4.70553377383841	0.983\\
-4.70531337572056	0.987\\
-4.70509308939481	0.984\\
-4.70487291474781	0.985\\
-4.70465285166638	0.976\\
-4.70443290003752	0.98\\
-4.70421305974839	0.975\\
-4.70399333068633	0.978\\
-4.70377371273884	0.988\\
-4.7035542057936	0.98\\
-4.70333480973847	0.98\\
-4.70311552446145	0.973\\
-4.70289634985074	0.979\\
-4.7026772857947	0.978\\
-4.70245833218184	0.979\\
-4.70223948890087	0.979\\
-4.70202075584064	0.976\\
-4.70180213289018	0.977\\
-4.70158361993871	0.987\\
-4.70136521687556	0.972\\
-4.70114692359029	0.958\\
-4.70092873997259	0.976\\
-4.70071066591232	0.98\\
-4.70049270129951	0.982\\
-4.70027484602436	0.978\\
-4.70005709997723	0.968\\
-4.69983946304865	0.972\\
-4.6996219351293	0.982\\
-4.69940451611004	0.983\\
-4.69918720588188	0.972\\
-4.69897000433602	0.97\\
-4.69875291136379	0.964\\
-4.6985359268567	0.959\\
-4.69831905070642	0.982\\
-4.69810228280479	0.959\\
-4.6978856230438	0.96\\
-4.6976690713156	0.967\\
-4.69745262751251	0.975\\
-4.69723629152702	0.97\\
-4.69702006325175	0.966\\
-4.69680394257951	0.976\\
-4.69658792940326	0.963\\
-4.69637202361611	0.96\\
-4.69615622511135	0.967\\
-4.6959405337824	0.973\\
-4.69572494952287	0.964\\
-4.69550947222651	0.962\\
-4.69529410178723	0.958\\
-4.69507883809911	0.957\\
-4.69486368105636	0.957\\
-4.69464863055338	0.968\\
-4.6944336864847	0.954\\
-4.69421884874502	0.947\\
-4.6940041172292	0.971\\
-4.69378949183224	0.973\\
-4.69357497244931	0.965\\
-4.69336055897574	0.949\\
-4.69314625130699	0.957\\
-4.6929320493387	0.952\\
-4.69271795296665	0.952\\
-4.69250396208679	0.958\\
-4.69229007659519	0.955\\
-4.69207629638812	0.954\\
-4.69186262136196	0.956\\
-4.69164905141327	0.952\\
-4.69143558643876	0.962\\
-4.69122222633528	0.948\\
-4.69100897099984	0.941\\
-4.69079582032959	0.945\\
-4.69058277422186	0.943\\
-4.6903698325741	0.942\\
-4.69015699528393	0.943\\
-4.68994426224911	0.955\\
-4.68973163336755	0.949\\
-4.68951910853732	0.947\\
-4.68930668765664	0.937\\
-4.68909437062386	0.937\\
-4.68888215733749	0.949\\
-4.68867004769621	0.946\\
-4.68845804159881	0.949\\
-4.68824613894425	0.936\\
-4.68803433963163	0.939\\
-4.68782264356022	0.941\\
-4.68761105062941	0.931\\
-4.68739956073874	0.921\\
-4.68718817378791	0.944\\
-4.68697688967676	0.936\\
-4.68676570830528	0.944\\
-4.68655462957359	0.927\\
-4.68634365338197	0.937\\
-4.68613277963085	0.932\\
-4.68592200822079	0.942\\
-4.6857113390525	0.929\\
-4.68550077202685	0.922\\
-4.68529030704483	0.923\\
-4.68507994400758	0.935\\
-4.6848696828164	0.918\\
-4.68465952337271	0.922\\
-4.6844494655781	0.932\\
-4.68423950933427	0.922\\
-4.68402965454308	0.933\\
-4.68381990110655	0.949\\
-4.6836102489268	0.921\\
-4.68340069790614	0.916\\
-4.68319124794698	0.903\\
-4.68298189895189	0.916\\
-4.68277265082358	0.918\\
-4.6825635034649	0.921\\
-4.68235445677884	0.918\\
-4.68214551066853	0.925\\
-4.68193666503724	0.92\\
-4.68172791978837	0.923\\
-4.68151927482548	0.924\\
-4.68131073005225	0.915\\
-4.68110228537251	0.902\\
-4.68089394069022	0.923\\
-4.68068569590949	0.908\\
-4.68047755093455	0.893\\
-4.68026950566978	0.904\\
-4.68006156001969	0.91\\
-4.67985371388895	0.904\\
-4.67964596718233	0.903\\
-4.67943831980476	0.902\\
-4.67923077166131	0.903\\
-4.67902332265718	0.893\\
-4.67881597269769	0.905\\
-4.67860872168831	0.914\\
-4.67840156953466	0.898\\
-4.67819451614246	0.899\\
-4.6779875614176	0.892\\
-4.67778070526608	0.899\\
-4.67757394759405	0.903\\
-4.67736728830778	0.882\\
-4.67716072731368	0.887\\
-4.6769542645183	0.884\\
-4.67674789982831	0.887\\
-4.67654163315053	0.883\\
-4.6763354643919	0.886\\
-4.67612939345949	0.879\\
-4.67592342026051	0.885\\
-4.67571754470231	0.874\\
-4.67551176669234	0.869\\
-4.67530608613823	0.879\\
-4.67510050294769	0.874\\
-4.67489501702859	0.865\\
-4.67468962828894	0.884\\
-4.67448433663685	0.877\\
-4.67427914198059	0.88\\
-4.67407404422853	0.882\\
-4.67386904328921	0.877\\
-4.67366413907125	0.884\\
-4.67345933148344	0.857\\
-4.67325462043468	0.869\\
-4.673050005834	0.862\\
-4.67284548759057	0.857\\
-4.67264106561367	0.86\\
-4.67243673981272	0.854\\
-4.67223251009727	0.847\\
-4.67202837637699	0.853\\
-4.67182433856168	0.857\\
-4.67162039656126	0.877\\
-4.6714165502858	0.877\\
-4.67121279964547	0.851\\
-4.67100914455057	0.871\\
-4.67080558491155	0.828\\
-4.67060212063896	0.836\\
-4.67039875164348	0.848\\
-4.67019547783593	0.854\\
-4.66999229912724	0.832\\
-4.66978921542847	0.847\\
-4.66958622665081	0.842\\
-4.66938333270556	0.841\\
-4.66918053350416	0.856\\
-4.66897782895817	0.839\\
-4.66877521897927	0.851\\
-4.66857270347926	0.85\\
-4.66837028237007	0.847\\
-4.66816795556375	0.833\\
-4.66796572297248	0.837\\
-4.66776358450856	0.838\\
-4.6675615400844	0.825\\
-4.66735958961254	0.79\\
-4.66715773300565	0.839\\
-4.66695597017651	0.822\\
-4.66675430103804	0.825\\
-4.66655272550325	0.833\\
-4.6663512434853	0.826\\
-4.66614985489745	0.811\\
-4.66594855965311	0.817\\
-4.66574735766577	0.8\\
-4.66554624884907	0.81\\
-4.66534523311676	0.813\\
-4.66514431038271	0.825\\
-4.66494348056091	0.823\\
-4.66474274356547	0.815\\
-4.66454209931062	0.813\\
-4.6643415477107	0.827\\
-4.66414108868018	0.812\\
-4.66394072213365	0.794\\
-4.66374044798581	0.795\\
-4.66354026615147	0.8\\
-4.66334017654558	0.805\\
-4.66314017908319	0.803\\
-4.66294027367948	0.786\\
-4.66274046024972	0.784\\
-4.66254073870934	0.804\\
-4.66234110897386	0.79\\
-4.66214157095891	0.765\\
-4.66194212458024	0.797\\
-4.66174276975374	0.819\\
-4.66154350639539	0.785\\
-4.6613443344213	0.785\\
-4.66114525374768	0.79\\
-4.66094626429086	0.74\\
-4.6607473659673	0.772\\
-4.66054855869356	0.768\\
-4.66034984238632	0.771\\
-4.66015121696236	0.779\\
-4.65995268233861	0.778\\
-4.65975423843207	0.776\\
-4.65955588515988	0.761\\
-4.65935762243929	0.811\\
-4.65915945018767	0.76\\
-4.65896136832248	0.778\\
-4.65876337676131	0.764\\
-4.65856547542186	0.758\\
-4.65836766422195	0.748\\
-4.65816994307949	0.753\\
-4.65797231191253	0.729\\
-4.65777477063921	0.737\\
-4.65757731917779	0.742\\
-4.65737995744665	0.757\\
-4.65718268536427	0.741\\
-4.65698550284923	0.738\\
-4.65678840982025	0.718\\
-4.65659140619614	0.764\\
-4.65639449189583	0.727\\
-4.65619766683835	0.729\\
-4.65600093094284	0.709\\
-4.65580428412856	0.744\\
-4.65560772631489	0.743\\
-4.65541125742129	0.711\\
-4.65521487736734	0.698\\
-4.65501858607274	0.689\\
-4.6548223834573	0.753\\
-4.65462626944091	0.719\\
-4.65443024394361	0.707\\
-4.65423430688551	0.737\\
-4.65403845818686	0.717\\
-4.65384269776799	0.728\\
-4.65364702554936	0.73\\
-4.65345144145153	0.714\\
-4.65325594539515	0.716\\
-4.65306053730101	0.722\\
-4.65286521708998	0.707\\
-4.65266998468305	0.739\\
-4.65247484000131	0.707\\
-4.65227978296596	0.702\\
-4.65208481349831	0.719\\
-4.65188993151976	0.695\\
-4.65169513695184	0.665\\
-4.65150042971616	0.696\\
-4.65130580973446	0.688\\
-4.65111127692856	0.696\\
-4.65091683122041	0.689\\
-4.65072247253204	0.68\\
-4.65052820078561	0.67\\
-4.65033401590337	0.677\\
-4.65013991780767	0.675\\
-4.64994590642097	0.654\\
-4.64975198166584	0.686\\
-4.64955814346494	0.696\\
-4.64936439174105	0.678\\
-4.64917072641703	0.69\\
-4.64897714741588	0.666\\
-4.64878365466066	0.659\\
-4.64859024807456	0.637\\
-4.64839692758087	0.691\\
-4.64820369310298	0.623\\
-4.64801054456437	0.659\\
-4.64781748188864	0.646\\
-4.64762450499948	0.661\\
-4.64743161382069	0.658\\
-4.64723880827617	0.65\\
-4.64704608828991	0.67\\
-4.64685345378602	0.666\\
-4.6466609046887	0.636\\
-4.64646844092224	0.654\\
-4.64627606241105	0.649\\
-4.64608376907964	0.651\\
-4.6458915608526	0.641\\
-4.64569943765464	0.623\\
-4.64550739941056	0.644\\
-4.64531544604527	0.645\\
-4.64512357748377	0.663\\
-4.64493179365115	0.638\\
-4.64474009447262	0.62\\
-4.64454847987348	0.655\\
-4.64435694977913	0.588\\
-4.64416550411506	0.624\\
-4.64397414280688	0.594\\
-4.64378286578027	0.61\\
-4.64359167296102	0.6\\
-4.64340056427503	0.607\\
-4.64320953964828	0.612\\
-4.64301859900687	0.623\\
-4.64282774227697	0.609\\
-4.64263696938486	0.596\\
-4.64244628025692	0.608\\
-4.64225567481962	0.594\\
-4.64206515299955	0.595\\
-4.64187471472335	0.592\\
-4.6416843599178	0.587\\
-4.64149408850976	0.605\\
-4.64130390042619	0.582\\
-4.64111379559413	0.58\\
-4.64092377394074	0.572\\
-4.64073383539325	0.579\\
-4.64054397987901	0.582\\
-4.64035420732546	0.581\\
-4.64016451766011	0.55\\
-4.6399749108106	0.562\\
-4.63978538670465	0.542\\
-4.63959594527006	0.569\\
-4.63940658643475	0.58\\
-4.63921731012672	0.539\\
-4.63902811627406	0.549\\
-4.63883900480497	0.558\\
-4.63864997564773	0.597\\
-4.63846102873072	0.548\\
-4.63827216398241	0.574\\
-4.63808338133136	0.57\\
-4.63789468070623	0.57\\
-4.63770606203577	0.545\\
-4.63751752524883	0.566\\
-4.63732907027433	0.581\\
-4.63714069704132	0.565\\
-4.63695240547891	0.565\\
-4.63676419551631	0.547\\
-4.63657606708282	0.567\\
-4.63638802010786	0.552\\
-4.63620005452089	0.544\\
-4.63601217025151	0.556\\
-4.63582436722938	0.552\\
-4.63563664538427	0.55\\
-4.63544900464603	0.538\\
-4.6352614449446	0.519\\
-4.63507396621002	0.542\\
-4.63488656837242	0.505\\
-4.63469925136201	0.522\\
-4.6345120151091	0.54\\
-4.63432485954408	0.54\\
-4.63413778459744	0.518\\
-4.63395079019976	0.512\\
-4.63376387628171	0.535\\
-4.63357704277403	0.497\\
-4.63339028960757	0.503\\
-4.63320361671327	0.545\\
-4.63301702402215	0.506\\
-4.63283051146532	0.491\\
-4.63264407897398	0.492\\
-4.63245772647942	0.504\\
-4.63227145391302	0.511\\
-4.63208526120625	0.505\\
-4.63189914829065	0.498\\
-4.63171311509787	0.52\\
-4.63152716155964	0.508\\
-4.63134128760777	0.486\\
-4.63115549317418	0.478\\
-4.63096977819085	0.492\\
-4.63078414258986	0.492\\
-4.63059858630338	0.518\\
-4.63041310926366	0.464\\
-4.63022771140304	0.469\\
-4.63004239265395	0.504\\
-4.6298571529489	0.46\\
-4.62967199222049	0.447\\
-4.62948691040141	0.472\\
-4.62930190742442	0.439\\
-4.62911698322239	0.485\\
-4.62893213772826	0.46\\
-4.62874737087506	0.438\\
-4.6285626825959	0.458\\
-4.62837807282398	0.469\\
-4.62819354149258	0.472\\
-4.62800908853509	0.452\\
-4.62782471388494	0.424\\
-4.62764041747568	0.451\\
-4.62745619924093	0.438\\
-4.6272720591144	0.467\\
-4.62708799702989	0.452\\
-4.62690401292127	0.463\\
-4.6267201067225	0.48\\
-4.62653627836763	0.463\\
-4.62635252779078	0.429\\
-4.62616885492617	0.426\\
-4.62598525970809	0.428\\
-4.62580174207092	0.453\\
-4.62561830194912	0.417\\
-4.62543493927723	0.416\\
-4.6252516539899	0.426\\
-4.62506844602181	0.453\\
-4.62488531530778	0.402\\
-4.62470226178266	0.423\\
-4.62451928538143	0.42\\
-4.62433638603911	0.419\\
-4.62415356369084	0.404\\
-4.62397081827182	0.381\\
-4.62378814971733	0.423\\
-4.62360555796273	0.434\\
-4.62342304294349	0.401\\
-4.62324060459512	0.435\\
-4.62305824285324	0.425\\
-4.62287595765354	0.399\\
-4.6226937489318	0.405\\
-4.62251161662387	0.427\\
-4.62232956066568	0.39\\
-4.62214758099325	0.398\\
-4.62196567754267	0.396\\
-4.62178385025012	0.385\\
-4.62160209905186	0.409\\
-4.62142042388423	0.425\\
-4.62123882468363	0.393\\
-4.62105730138656	0.378\\
-4.62087585392961	0.381\\
-4.62069448224942	0.407\\
-4.62051318628273	0.399\\
-4.62033196596635	0.392\\
-4.62015082123717	0.398\\
-4.61996975203217	0.378\\
-4.61978875828839	0.359\\
-4.61960783994297	0.375\\
-4.61942699693311	0.385\\
-4.6192462291961	0.382\\
-4.6190655366693	0.38\\
-4.61888491929015	0.358\\
-4.61870437699617	0.356\\
-4.61852390972497	0.349\\
-4.61834351741421	0.346\\
-4.61816320000166	0.351\\
-4.61798295742513	0.358\\
-4.61780278962255	0.366\\
-4.61762269653189	0.357\\
-4.61744267809121	0.347\\
-4.61726273423867	0.355\\
-4.61708286491247	0.355\\
-4.61690307005091	0.363\\
-4.61672334959235	0.357\\
-4.61654370347525	0.368\\
-4.61636413163812	0.331\\
-4.61618463401957	0.363\\
-4.61600521055827	0.332\\
-4.61582586119297	0.341\\
-4.61564658586249	0.344\\
-4.61546738450575	0.347\\
-4.61528825706172	0.317\\
-4.61510920346945	0.33\\
-4.61493022366807	0.349\\
-4.61475131759678	0.334\\
-4.61457248519487	0.338\\
-4.61439372640169	0.334\\
-4.61421504115666	0.325\\
-4.6140364293993	0.304\\
-4.61385789106918	0.305\\
-4.61367942610595	0.324\\
-4.61350103444935	0.331\\
-4.61332271603916	0.309\\
-4.61314447081528	0.304\\
-4.61296629871764	0.322\\
-4.61278819968627	0.322\\
-4.61261017366127	0.33\\
-4.61243222058281	0.33\\
-4.61225434039114	0.307\\
-4.61207653302656	0.316\\
-4.61189879842948	0.304\\
-4.61172113654036	0.3\\
-4.61154354729973	0.306\\
-4.61136603064821	0.287\\
-4.61118858652648	0.311\\
-4.61101121487529	0.288\\
-4.61083391563547	0.296\\
-4.61065668874792	0.303\\
-4.61047953415362	0.286\\
-4.61030245179361	0.306\\
-4.61012544160901	0.322\\
-4.60994850354101	0.271\\
-4.60977163753087	0.3\\
-4.60959484351992	0.29\\
-4.60941812144956	0.275\\
-4.60924147126128	0.281\\
-4.60906489289662	0.311\\
-4.6088883862972	0.282\\
-4.6087119514047	0.271\\
-4.6085355881609	0.268\\
-4.60835929650761	0.283\\
-4.60818307638675	0.277\\
-4.60800692774029	0.265\\
-4.60783085051026	0.307\\
-4.6076548446388	0.264\\
-4.60747891006807	0.258\\
-4.60730304674033	0.261\\
-4.60712725459792	0.256\\
-4.60695153358322	0.257\\
-4.6067758836387	0.265\\
-4.6066003047069	0.264\\
-4.60642479673041	0.27\\
-4.60624935965192	0.263\\
-4.60607399341416	0.284\\
-4.60589869795996	0.243\\
-4.60572347323218	0.238\\
-4.60554831917378	0.263\\
-4.60537323572779	0.241\\
-4.60519822283729	0.251\\
-4.60502328044544	0.244\\
-4.60484840849546	0.226\\
-4.60467360693065	0.252\\
-4.60449887569437	0.239\\
-4.60432421473006	0.228\\
-4.60414962398122	0.272\\
-4.60397510339141	0.227\\
-4.60380065290426	0.257\\
-4.60362627246349	0.237\\
-4.60345196201287	0.207\\
-4.60327772149623	0.237\\
-4.60310355085748	0.24\\
-4.60292945004059	0.246\\
-4.60275541898961	0.233\\
-4.60258145764865	0.248\\
-4.60240756596188	0.218\\
-4.60223374387355	0.227\\
-4.60205999132796	0.241\\
-4.6018863082695	0.211\\
-4.6017126946426	0.219\\
-4.60153915039178	0.22\\
-4.60136567546161	0.221\\
-4.60119226979674	0.211\\
-4.60101893334187	0.213\\
-4.60084566604178	0.199\\
-4.60067246784132	0.198\\
-4.60049933868539	0.21\\
-4.60032627851896	0.203\\
-4.60015328728708	0.211\\
-4.59998036493484	0.191\\
-4.59980751140742	0.223\\
-4.59963472665006	0.205\\
-4.59946201060805	0.199\\
-4.59928936322677	0.231\\
-4.59911678445164	0.201\\
-4.59894427422816	0.182\\
-4.59877183250189	0.215\\
-4.59859945921846	0.197\\
-4.59842715432355	0.181\\
-4.59825491776294	0.211\\
-4.59808274948243	0.193\\
-4.5979106494279	0.157\\
-4.59773861754532	0.193\\
-4.59756665378069	0.195\\
-4.59739475808009	0.185\\
-4.59722293038965	0.191\\
-4.59705117065559	0.213\\
-4.59687947882418	0.203\\
-4.59670785484175	0.197\\
-4.59653629865468	0.195\\
-4.59636481020945	0.201\\
-4.59619338945258	0.153\\
-4.59602203633065	0.161\\
-4.59585075079031	0.182\\
-4.59567953277827	0.197\\
-4.59550838224131	0.189\\
-4.59533729912628	0.164\\
-4.59516628338006	0.153\\
-4.59499533494963	0.183\\
-4.59482445378201	0.185\\
-4.59465363982429	0.187\\
-4.59448289302362	0.205\\
-4.59431221332722	0.16\\
-4.59414160068236	0.167\\
-4.59397105503639	0.166\\
-4.59380057633669	0.148\\
-4.59363016453073	0.162\\
-4.59345981956604	0.171\\
-4.59328954139021	0.159\\
-4.59311932995088	0.161\\
-4.59294918519575	0.174\\
-4.5927791070726	0.187\\
-4.59260909552927	0.147\\
-4.59243915051364	0.138\\
-4.59226927197366	0.18\\
-4.59209945985736	0.18\\
-4.59192971411281	0.154\\
-4.59176003468815	0.153\\
-4.59159042153157	0.158\\
-4.59142087459133	0.145\\
-4.59125139381576	0.146\\
-4.59108197915322	0.142\\
-4.59091263055216	0.152\\
-4.59074334796109	0.14\\
-4.59057413132856	0.146\\
-4.59040498060318	0.162\\
-4.59023589573365	0.146\\
-4.59006687666871	0.139\\
-4.58989792335714	0.157\\
-4.58972903574782	0.14\\
-4.58956021378965	0.129\\
-4.58939145743163	0.126\\
-4.58922276662279	0.129\\
-4.58905414131223	0.135\\
-4.5888855814491	0.158\\
-4.58871708698262	0.132\\
-4.58854865786206	0.138\\
-4.58838029403677	0.131\\
-4.58821199545613	0.128\\
-4.5880437620696	0.139\\
-4.58787559382668	0.127\\
-4.58770749067695	0.119\\
-4.58753945257004	0.129\\
-4.58737147945562	0.142\\
-4.58720357128346	0.143\\
-4.58703572800334	0.135\\
-4.58686794956513	0.139\\
-4.58670023591875	0.113\\
-4.58653258701418	0.128\\
-4.58636500280144	0.123\\
-4.58619748323065	0.121\\
-4.58603002825194	0.129\\
-4.58586263781552	0.12\\
-4.58569531187167	0.142\\
-4.5855280503707	0.132\\
-4.58536085326299	0.125\\
-4.58519372049899	0.134\\
-4.58502665202918	0.112\\
-4.58485964780413	0.128\\
-4.58469270777443	0.118\\
-4.58452583189076	0.111\\
-4.58435902010385	0.142\\
-4.58419227236446	0.114\\
-4.58402558862343	0.117\\
-4.58385896883167	0.112\\
-4.58369241294012	0.1\\
-4.58352592089978	0.103\\
-4.58335949266172	0.119\\
-4.58319312817706	0.106\\
-4.58302682739696	0.119\\
-4.58286059027267	0.127\\
-4.58269441675547	0.102\\
-4.58252830679671	0.112\\
-4.58236226034777	0.108\\
-4.58219627736012	0.104\\
-4.58203035778526	0.115\\
-4.58186450157477	0.102\\
-4.58169870868025	0.087\\
-4.5815329790534	0.118\\
-4.58136731264593	0.097\\
-4.58120170940965	0.106\\
-4.58103616929638	0.097\\
-4.58087069225802	0.106\\
-4.58070527824654	0.09\\
-4.58053992721393	0.11\\
-4.58037463911226	0.105\\
-4.58020941389364	0.102\\
-4.58004425151024	0.097\\
-4.5798791519143	0.11\\
-4.57971411505808	0.103\\
-4.57954914089393	0.086\\
-4.57938422937424	0.096\\
-4.57921938045143	0.093\\
-4.57905459407803	0.106\\
-4.57888987020657	0.098\\
-4.57872520878965	0.096\\
-4.57856060977995	0.09\\
-4.57839607313017	0.1\\
-4.57823159879308	0.105\\
-4.57806718672149	0.108\\
-4.57790283686829	0.097\\
-4.5777385491864	0.098\\
-4.5775743236288	0.099\\
-4.57741016014852	0.091\\
-4.57724605869865	0.096\\
-4.57708201923234	0.096\\
-4.57691804170277	0.089\\
-4.57675412606319	0.091\\
-4.57659027226691	0.088\\
-4.57642648026726	0.081\\
-4.57626275001767	0.082\\
-4.57609908147158	0.076\\
-4.57593547458251	0.097\\
-4.57577192930402	0.093\\
-4.57560844558972	0.084\\
-4.57544502339329	0.073\\
-4.57528166266843	0.1\\
-4.57511836336893	0.08\\
-4.57495512544861	0.072\\
-4.57479194886134	0.079\\
-4.57462883356106	0.074\\
-4.57446577950174	0.072\\
-4.57430278663741	0.071\\
-4.57413985492216	0.072\\
-4.57397698431012	0.074\\
-4.57381417475549	0.065\\
-4.57365142621249	0.082\\
-4.57348873863543	0.073\\
-4.57332611197863	0.083\\
-4.57316354619649	0.067\\
-4.57300104124346	0.076\\
-4.57283859707403	0.069\\
-4.57267621364275	0.087\\
-4.57251389090421	0.069\\
-4.57235162881307	0.081\\
-4.57218942732401	0.096\\
-4.57202728639179	0.062\\
-4.57186520597121	0.076\\
-4.57170318601712	0.075\\
-4.57154122648442	0.064\\
-4.57137932732806	0.083\\
-4.57121748850305	0.062\\
-4.57105570996443	0.068\\
-4.5708939916673	0.077\\
-4.57073233356683	0.076\\
-4.57057073561821	0.059\\
-4.5704091977767	0.063\\
-4.57024771999759	0.054\\
-4.57008630223625	0.071\\
-4.56992494444806	0.072\\
-4.56976364658849	0.067\\
-4.56960240861303	0.062\\
-4.56944123047724	0.07\\
-4.56928011213672	0.065\\
-4.56911905354711	0.074\\
-4.56895805466411	0.058\\
-4.56879711544348	0.076\\
-4.56863623584101	0.066\\
-4.56847541581255	0.052\\
-4.56831465531399	0.063\\
-4.56815395430128	0.059\\
-4.5679933127304	0.049\\
-4.56783273055741	0.068\\
-4.5676722077384	0.058\\
-4.56751174422949	0.064\\
-4.56735133998689	0.067\\
-4.56719099496683	0.064\\
-4.56703070912559	0.055\\
-4.56687048241951	0.062\\
-4.56671031480497	0.064\\
-4.5665502062384	0.062\\
-4.56639015667628	0.053\\
-4.56623016607513	0.054\\
-4.56607023439154	0.05\\
-4.56591036158211	0.048\\
-4.56575054760352	0.044\\
-4.5655907924125	0.062\\
-4.5654310959658	0.04\\
-4.56527145822024	0.06\\
-4.56511187913268	0.05\\
-4.56495235866004	0.049\\
-4.56479289675925	0.055\\
-4.56463349338734	0.042\\
-4.56447414850135	0.051\\
-4.56431486205837	0.058\\
-4.56415563401556	0.051\\
-4.5639964643301	0.059\\
-4.56383735295924	0.056\\
-4.56367829986027	0.046\\
-4.56351930499051	0.039\\
-4.56336036830734	0.055\\
-4.5632014897682	0.053\\
-4.56304266933055	0.052\\
-4.56288390695192	0.049\\
-4.56272520258988	0.044\\
-4.56256655620203	0.043\\
-4.56240796774604	0.045\\
-4.56224943717961	0.04\\
-4.5620909644605	0.044\\
-4.56193254954651	0.039\\
-4.56177419239547	0.037\\
-4.56161589296529	0.041\\
-4.56145765121389	0.048\\
-4.56129946709926	0.034\\
-4.56114134057944	0.034\\
-4.56098327161249	0.042\\
-4.56082526015653	0.052\\
-4.56066730616974	0.042\\
-4.56050940961032	0.056\\
-4.56035157043653	0.044\\
-4.56019378860667	0.039\\
-4.5600360640791	0.035\\
-4.5598783968122	0.041\\
-4.55972078676441	0.035\\
-4.55956323389423	0.039\\
-4.55940573816017	0.046\\
-4.55924829952081	0.03\\
-4.55909091793478	0.028\\
-4.55893359336074	0.034\\
-4.55877632575739	0.04\\
-4.55861911508349	0.034\\
-4.55846196129784	0.046\\
-4.55830486435928	0.035\\
-4.55814782422671	0.035\\
-4.55799084085905	0.045\\
-4.55783391421528	0.042\\
-4.55767704425443	0.043\\
-4.55752023093555	0.038\\
-4.55736347421777	0.035\\
-4.55720677406023	0.031\\
-4.55705013042214	0.039\\
-4.55689354326273	0.047\\
-4.5567370125413	0.037\\
-4.55658053821718	0.033\\
-4.55642412024974	0.037\\
-4.5562677585984	0.027\\
-4.55611145322263	0.038\\
-4.55595520408192	0.041\\
-4.55579901113584	0.035\\
-4.55564287434397	0.036\\
-4.55548679366596	0.038\\
-4.55533076906148	0.022\\
-4.55517480049025	0.04\\
-4.55501888791206	0.03\\
-4.5548630312867	0.028\\
-4.55470723057403	0.026\\
-4.55455148573395	0.019\\
-4.5543957967264	0.036\\
-4.55424016351137	0.029\\
-4.55408458604888	0.034\\
-4.55392906429899	0.033\\
-4.55377359822184	0.03\\
-4.55361818777756	0.034\\
-4.55346283292636	0.037\\
-4.55330753362847	0.034\\
-4.55315228984419	0.035\\
-4.55299710153384	0.031\\
-4.55284196865778	0.031\\
-4.55268689117643	0.035\\
-4.55253186905024	0.027\\
-4.55237690223971	0.026\\
-4.55222199070538	0.029\\
-4.55206713440782	0.033\\
-4.55191233330766	0.029\\
-4.55175758736556	0.022\\
-4.55160289654223	0.038\\
-4.55144826079842	0.026\\
-4.55129368009492	0.028\\
-4.55113915439256	0.032\\
-4.55098468365221	0.026\\
-4.5508302678348	0.026\\
-4.55067590690127	0.031\\
-4.55052160081264	0.028\\
-4.55036734952993	0.031\\
-4.55021315301423	0.023\\
-4.55005901122666	0.029\\
-4.5499049241284	0.025\\
-4.54975089168064	0.036\\
-4.54959691384463	0.03\\
-4.54944299058167	0.022\\
-4.54928912185308	0.024\\
-4.54913530762023	0.029\\
-4.54898154784454	0.025\\
-4.54882784248746	0.019\\
-4.54867419151048	0.018\\
-4.54852059487514	0.02\\
-4.54836705254301	0.02\\
-4.54821356447571	0.025\\
-4.5480601306349	0.015\\
-4.54790675098227	0.014\\
-4.54775342547956	0.027\\
-4.54760015408856	0.032\\
-4.54744693677107	0.024\\
-4.54729377348897	0.018\\
-4.54714066420415	0.019\\
-4.54698760887854	0.024\\
-4.54683460747414	0.022\\
-4.54668165995296	0.017\\
-4.54652876627706	0.024\\
-4.54637592640855	0.025\\
-4.54622314030956	0.015\\
-4.54607040794227	0.021\\
-4.54591772926891	0.024\\
-4.54576510425173	0.02\\
-4.54561253285304	0.017\\
-4.54546001503518	0.022\\
-4.54530755076052	0.02\\
-4.54515513999149	0.026\\
-4.54500278269054	0.017\\
-4.54485047882017	0.021\\
-4.54469822834292	0.01\\
-4.54454603122137	0.03\\
-4.54439388741813	0.022\\
-4.54424179689586	0.022\\
-4.54408975961726	0.021\\
-4.54393777554505	0.017\\
-4.54378584464201	0.014\\
-4.54363396687096	0.019\\
-4.54348214219474	0.013\\
-4.54333037057624	0.015\\
-4.5431786519784	0.026\\
-4.54302698636418	0.014\\
-4.54287537369659	0.025\\
-4.54272381393867	0.019\\
-4.54257230705352	0.017\\
-4.54242085300424	0.015\\
-4.542269451754	0.019\\
-4.54211810326601	0.02\\
-4.54196680750349	0.022\\
-4.54181556442974	0.009\\
-4.54166437400805	0.012\\
-4.54151323620179	0.018\\
-4.54136215097435	0.018\\
-4.54121111828916	0.011\\
-4.54106013810967	0.021\\
-4.54090921039941	0.01\\
-4.54075833512192	0.007\\
-4.54060751224077	0.015\\
-4.54045674171959	0.022\\
-4.54030602352203	0.019\\
-4.54015535761179	0.018\\
-4.54000474395261	0.017\\
-4.53985418250825	0.014\\
-4.53970367324252	0.022\\
-4.53955321611928	0.016\\
-4.5394028111024	0.014\\
-4.5392524581558	0.014\\
-4.53910215724345	0.015\\
-4.53895190832934	0.021\\
-4.53880171137751	0.019\\
-4.53865156635202	0.014\\
-4.53850147321698	0.013\\
-4.53835143193654	0.014\\
-4.53820144247489	0.021\\
-4.53805150479624	0.014\\
-4.53790161886484	0.01\\
-4.537751784645	0.012\\
-4.53760200210104	0.015\\
-4.53745227119734	0.007\\
-4.53730259189828	0.014\\
-4.53715296416833	0.015\\
-4.53700338797194	0.01\\
-4.53685386327365	0.007\\
-4.536704390038	0.011\\
-4.53655496822957	0.007\\
-4.536405597813	0.011\\
-4.53625627875294	0.017\\
-4.53610701101409	0.009\\
-4.53595779456119	0.011\\
-4.535808629359	0.01\\
-4.53565951537233	0.015\\
-4.53551045256603	0.011\\
-4.53536144090497	0.009\\
-4.53521248035406	0.013\\
-4.53506357087827	0.011\\
-4.53491471244257	0.014\\
-4.53476590501199	0.008\\
-4.53461714855158	0.013\\
-4.53446844302645	0.012\\
-4.53431978840172	0.014\\
-4.53417118464256	0.013\\
-4.53402263171418	0.007\\
-4.5338741295818	0.01\\
-4.53372567821071	0.006\\
-4.53357727756621	0.007\\
-4.53342892761365	0.011\\
-4.5332806283184	0.009\\
-4.53313237964589	0.015\\
-4.53298418156156	0.009\\
-4.53283603403091	0.014\\
-4.53268793701945	0.014\\
-4.53253989049274	0.013\\
-4.53239189441637	0.01\\
-4.53224394875597	0.004\\
-4.5320960534772	0.011\\
-4.53194820854576	0.011\\
-4.53180041392739	0.008\\
-4.53165266958784	0.008\\
-4.53150497549293	0.012\\
-4.53135733160849	0.007\\
-4.53120973790039	0.007\\
-4.53106219433454	0.006\\
-4.53091470087688	0.005\\
-4.53076725749339	0.009\\
-4.53061986415007	0.008\\
-4.53047252081299	0.012\\
-4.5303252274482	0.01\\
-4.53017798402184	0.011\\
-4.53003079050004	0.008\\
-4.529883646849	0.009\\
-4.52973655303492	0.004\\
-4.52958950902407	0.004\\
-4.52944251478273	0.008\\
-4.52929557027721	0.01\\
-4.52914867547388	0.01\\
-4.52900183033913	0.008\\
-4.52885503483937	0.006\\
-4.52870828894106	0.008\\
-4.5285615926107	0.005\\
-4.52841494581481	0.011\\
-4.52826834851995	0.009\\
-4.52812180069271	0.009\\
-4.52797530229972	0.005\\
-4.52782885330764	0.007\\
-4.52768245368316	0.007\\
-4.52753610339301	0.003\\
-4.52738980240396	0.01\\
-4.52724355068279	0.008\\
-4.52709734819634	0.011\\
-4.52695119491146	0.002\\
-4.52680509079506	0.006\\
-4.52665903581407	0.007\\
-4.52651302993543	0.006\\
-4.52636707312616	0.011\\
-4.52622116535328	0.01\\
-4.52607530658384	0.01\\
-4.52592949678496	0.004\\
-4.52578373592374	0.003\\
-4.52563802396737	0.007\\
-4.52549236088302	0.007\\
-4.52534674663794	0.005\\
-4.52520118119937	0.007\\
-4.52505566453461	0.006\\
-4.52491019661099	0.002\\
-4.52476477739587	0.005\\
-4.52461940685664	0.007\\
-4.52447408496072	0.005\\
-4.52432881167557	0.005\\
-4.52418358696868	0.005\\
-4.52403841080758	0.006\\
-4.52389328315981	0.009\\
-4.52374820399297	0.012\\
-4.52360317327467	0.01\\
-4.52345819097257	0.004\\
-4.52331325705436	0.007\\
-4.52316837148774	0.012\\
-4.52302353424047	0.005\\
-4.52287874528034	0.006\\
};
\addlegendentry{Numerical:$h/a=6$}

\addplot [color=black, draw=none, mark size=5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-7.30102999566398	1\\
-7.09691001300806	1\\
-6.95860731484177	1\\
-6.85387196432176	1\\
-6.76955107862173	0.846\\
-6.69897000433602	0.276\\
-6.63827216398241	0.028\\
-6.58502665202918	0.004\\
-6.53760200210104	0.002\\
-6.49485002168009	0\\
};
\addlegendentry{Analytical:$h/a=3$}

\addplot [color=black, draw=none, mark size=5pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
-5.93930215964639	1\\
-5.89962945488244	0.988\\
-5.86327943284359	0.896\\
-5.82973828460504	0.642\\
-5.79860287567955	0.344\\
-5.76955107862173	0.184\\
-5.74232142513082	0.056\\
-5.71669877129645	0.018\\
-5.69250396208679	0.005\\
-5.66958622665081	0\\
};
\addlegendentry{Analytical:$h/a=4$}

\addplot [color=black, draw=none, mark size=5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-5.29242982390206	1\\
-5.2572748686953	1\\
-5.22475374025976	0.992\\
-5.1944991418416	0.907\\
-5.16621562534352	0.716\\
-5.13966199342901	0.491\\
-5.11463877996849	0.243\\
-5.09097914578884	0.102\\
-5.06854212931099	0.049\\
-5.04720755695591	0.02\\
-5.0268721464003	0.004\\
};
\addlegendentry{Analytical:$h/a=5$}

\addplot [color=black, draw=none, mark size=4pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-4.74690441415097	1\\
-4.71851211205992	0.994\\
-4.69186262136196	0.956\\
-4.66675430103804	0.825\\
-4.64301859900687	0.623\\
-4.62051318628273	0.399\\
-4.59911678445164	0.201\\
-4.57872520878965	0.096\\
-4.55924829952081	0.03\\
-4.54060751224077	0.015\\
};
\addlegendentry{Analytical:$h/a=6$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6.0cm,
scale only axis,
xmin=-4.5,
xmax=-1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Threshold $\theta$ in dB},
ymode=log,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_c$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{7}{5}\selectfont,at={(0.0070,1.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
-4.30102999566398	1\\
-4.22184874961636	1\\
-4.15490195998574	1\\
-4.09691001300806	1\\
-4.04575749056067	1\\
-4	1\\
-3.95860731484177	1\\
-3.92081875395237	1\\
-3.88605664769316	1\\
-3.85387196432176	1\\
-3.82390874094432	0.993\\
-3.79588001734407	0.951\\
-3.76955107862173	0.846\\
-3.74472749489669	0.66\\
-3.72124639904717	0.422\\
-3.69897000433602	0.276\\
-3.67778070526608	0.145\\
-3.65757731917779	0.07\\
-3.63827216398241	0.028\\
-3.61978875828839	0.017\\
-3.60205999132796	0.009\\
-3.58502665202918	0.004\\
-3.56863623584101	0.001\\
-3.55284196865778	0\\
-3.53760200210104	0.002\\
-3.52287874528034	0\\
-3.50863830616573	0\\
-3.49485002168009	0\\
-3.48148606012211	0\\
-3.46852108295774	0\\
};
\addlegendentry{Numerical:$h/a=3$}

\addplot [color=black, dashed,  line width=1.0pt]
  table[row sep=crcr]{%
-2.93930215964639	1\\
-2.93554201077308	1\\
-2.93181413825384	1\\
-2.92811799269387	0.998\\
-2.92445303860747	0.999\\
-2.92081875395237	0.997\\
-2.91721462968355	0.999\\
-2.91364016932525	0.997\\
-2.9100948885606	0.989\\
-2.90657831483777	0.992\\
-2.90308998699194	0.991\\
-2.89962945488244	0.988\\
-2.89619627904404	0.987\\
-2.89279003035213	0.983\\
-2.88941028970075	0.988\\
-2.88605664769316	0.968\\
-2.88272870434424	0.953\\
-2.87942606879415	0.948\\
-2.87614835903291	0.959\\
-2.87289520163519	0.937\\
-2.86966623150499	0.926\\
-2.86646109162978	0.913\\
-2.86327943284359	0.896\\
-2.86012091359876	0.879\\
-2.85698519974591	0.863\\
-2.85387196432176	0.859\\
-2.85078088734462	0.817\\
-2.84771165561694	0.787\\
-2.84466396253494	0.789\\
-2.84163750790475	0.78\\
-2.83863199776502	0.759\\
-2.83564714421556	0.708\\
-2.83268266525182	0.703\\
-2.82973828460504	0.642\\
-2.82681373158773	0.647\\
-2.82390874094432	0.598\\
-2.82102305270683	0.587\\
-2.81815641205523	0.555\\
-2.8153085691824	0.524\\
-2.81247927916354	0.498\\
-2.80966830182971	0.461\\
-2.80687540164554	0.448\\
-2.80410034759077	0.426\\
-2.80134291304558	0.404\\
-2.79860287567955	0.344\\
-2.79588001734407	0.321\\
-2.79317412396815	0.339\\
-2.79048498545737	0.313\\
-2.78781239559604	0.284\\
-2.7851561519523	0.238\\
-2.78251605578609	0.252\\
-2.77989191195995	0.24\\
-2.77728352885242	0.214\\
-2.77469071827414	0.21\\
-2.77211329538633	0.175\\
-2.76955107862173	0.184\\
-2.76700388960785	0.159\\
-2.76447155309245	0.138\\
-2.7619538968712	0.122\\
-2.7594507517174	0.121\\
-2.75696195131371	0.117\\
-2.75448733218585	0.103\\
-2.75202673363819	0.084\\
-2.74957999769111	0.091\\
-2.74714696902011	0.075\\
-2.74472749489669	0.073\\
-2.74232142513082	0.056\\
-2.73992861201492	0.058\\
-2.73754891026957	0.054\\
-2.73518217699046	0.039\\
-2.73282827159699	0.036\\
-2.73048705578208	0.046\\
-2.7281583934635	0.032\\
-2.72584215073632	0.038\\
-2.72353819582676	0.034\\
-2.72124639904717	0.023\\
-2.71896663275227	0.028\\
-2.71669877129645	0.018\\
-2.71444269099223	0.023\\
-2.71219827006977	0.02\\
-2.70996538863748	0.018\\
-2.70774392864352	0.017\\
-2.70553377383841	0.011\\
-2.70333480973847	0.009\\
-2.70114692359029	0.014\\
-2.69897000433602	0.011\\
-2.69680394257951	0.003\\
-2.69464863055338	0.005\\
-2.69250396208679	0.005\\
-2.6903698325741	0.004\\
-2.68824613894425	0.006\\
-2.68613277963085	0.003\\
-2.68402965454308	0.005\\
-2.68193666503724	0.002\\
-2.67985371388895	0.005\\
-2.67778070526608	0.003\\
-2.67571754470231	0.003\\
-2.67366413907125	0.001\\
-2.67162039656126	0\\
-2.66958622665081	0\\
-2.6675615400844	0.002\\
-2.66554624884907	0.001\\
-2.66354026615147	0.001\\
-2.66154350639539	0.001\\
-2.65955588515988	0.002\\
-2.65757731917779	0\\
-2.65560772631489	0.001\\
-2.65364702554936	0\\
-2.65169513695184	0\\
-2.64975198166584	0\\
};
\addlegendentry{Numerical:$h/a=4$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.29242982390206	1\\
-2.29157909986529	1\\
-2.29073003902417	1\\
-2.28988263488818	1\\
-2.28903688100472	1\\
-2.28819277095881	1\\
-2.28735029837279	1\\
-2.28650945690606	1\\
-2.28567024025477	1\\
-2.28483264215154	1\\
-2.2839966563652	1\\
-2.28316227670048	1\\
-2.28232949699774	1\\
-2.28149831113273	1\\
-2.28066871301627	0.999\\
-2.27984069659404	1\\
-2.27901425584626	1\\
-2.27818938478745	1\\
-2.27736607746619	1\\
-2.27654432796481	1\\
-2.27572413039921	1\\
-2.27490547891853	1\\
-2.27408836770495	1\\
-2.27327279097343	1\\
-2.27245874297144	1\\
-2.27164621797877	1\\
-2.27083521030723	1\\
-2.27002571430044	1\\
-2.26921772433361	1\\
-2.26841123481326	1\\
-2.26760624017703	1\\
-2.26680273489343	1\\
-2.26600071346161	0.999\\
-2.26520017041115	1\\
-2.26440110030182	1\\
-2.26360349772336	1\\
-2.26280735729526	1\\
-2.26201267366657	0.999\\
-2.26121944151563	1\\
-2.26042765554991	1\\
-2.25963731050576	1\\
-2.25884840114821	1\\
-2.2580609222708	1\\
-2.2572748686953	1\\
-2.25649023527157	0.998\\
-2.25570701687732	0.999\\
-2.25492520841794	1\\
-2.25414480482627	0.999\\
-2.25336580106242	1\\
-2.25258819211358	0.999\\
-2.2518119729938	1\\
-2.25103713874384	0.998\\
-2.25026368443094	0.998\\
-2.24949160514865	0.996\\
-2.24872089601666	0.999\\
-2.24795155218056	0.999\\
-2.24718356881173	0.999\\
-2.24641694110709	0.998\\
-2.24565166428898	0.998\\
-2.24488773360493	1\\
-2.24412514432751	0.999\\
-2.24336389175415	0.994\\
-2.24260397120698	0.998\\
-2.24184537803261	0.997\\
-2.24108810760203	0.995\\
-2.24033215531037	0.996\\
-2.23957751657679	0.999\\
-2.23882418684427	0.995\\
-2.23807216157947	0.998\\
-2.23732143627256	0.996\\
-2.23657200643706	0.995\\
-2.23582386760967	0.994\\
-2.23507701535011	0.996\\
-2.23433144524099	0.995\\
-2.2335871528876	0.991\\
-2.23284413391782	0.995\\
-2.23210238398191	0.995\\
-2.23136189875239	0.995\\
-2.23062267392386	0.995\\
-2.2298847052129	0.992\\
-2.22914798835786	0.992\\
-2.22841251911874	0.988\\
-2.22767829327708	0.998\\
-2.22694530663574	0.987\\
-2.22621355501881	0.986\\
-2.22548303427145	0.995\\
-2.22475374025976	0.992\\
-2.22402566887063	0.985\\
-2.22329881601159	0.983\\
-2.22257317761069	0.987\\
-2.22184874961636	0.984\\
-2.22112552799726	0.982\\
-2.22040350874218	0.981\\
-2.21968268785985	0.978\\
-2.21896306137887	0.98\\
-2.21824462534753	0.985\\
-2.21752737583371	0.977\\
-2.21681130892474	0.978\\
-2.21609642072726	0.974\\
-2.21538270736712	0.973\\
-2.21467016498923	0.976\\
-2.21395878975745	0.974\\
-2.21324857785444	0.983\\
-2.21253952548158	0.973\\
-2.21183162885883	0.968\\
-2.21112488422458	0.961\\
-2.21041928783557	0.964\\
-2.20971483596676	0.95\\
-2.20901152491118	0.963\\
-2.20830935097988	0.959\\
-2.20760831050175	0.951\\
-2.20690839982342	0.96\\
-2.20620961530918	0.956\\
-2.20551195334083	0.96\\
-2.20481541031758	0.944\\
-2.20411998265593	0.944\\
-2.20342566678957	0.943\\
-2.20273245916928	0.95\\
-2.2020403562628	0.931\\
-2.20134935455473	0.942\\
-2.20065945054642	0.937\\
-2.19997064075587	0.933\\
-2.19928292171762	0.938\\
-2.19859628998265	0.93\\
-2.19791074211827	0.908\\
-2.19722627470802	0.936\\
-2.19654288435159	0.941\\
-2.19586056766465	0.933\\
-2.19517932127884	0.923\\
-2.1944991418416	0.907\\
-2.19382002601611	0.91\\
-2.19314197048118	0.913\\
-2.19246497193115	0.912\\
-2.19178902707578	0.9\\
-2.19111413264019	0.901\\
-2.19044028536473	0.895\\
-2.18976748200492	0.881\\
-2.1890957193313	0.888\\
-2.18842499412941	0.878\\
-2.18775530319963	0.869\\
-2.18708664335714	0.844\\
-2.18641901143181	0.881\\
-2.18575240426808	0.854\\
-2.18508681872493	0.884\\
-2.18442225167573	0.856\\
-2.18375870000822	0.844\\
-2.18309616062434	0.842\\
-2.18243463044022	0.854\\
-2.18177410638604	0.833\\
-2.18111458540599	0.825\\
-2.18045606445813	0.829\\
-2.17979854051436	0.84\\
-2.1791420105603	0.819\\
-2.17848647159523	0.82\\
-2.17783192063198	0.824\\
-2.1771783546969	0.804\\
-2.1765257708297	0.801\\
-2.17587416608345	0.793\\
-2.17522353752445	0.817\\
-2.17457388223218	0.802\\
-2.17392519729917	0.781\\
-2.17327747983101	0.78\\
-2.17263072694618	0.771\\
-2.17198493577602	0.772\\
-2.17134010346468	0.745\\
-2.17069622716897	0.761\\
-2.17005330405836	0.743\\
-2.16941133131486	0.777\\
-2.16877030613294	0.735\\
-2.1681302257195	0.752\\
-2.16749108729376	0.719\\
-2.16685288808721	0.736\\
-2.16621562534352	0.716\\
-2.16557929631847	0.719\\
-2.16494389827988	0.739\\
-2.16430942850757	0.712\\
-2.16367588429325	0.703\\
-2.16304326294045	0.703\\
-2.16241156176449	0.697\\
-2.16178077809237	0.697\\
-2.16115090926274	0.677\\
-2.1605219526258	0.692\\
-2.15989390554324	0.677\\
-2.15926676538819	0.663\\
-2.15864052954514	0.668\\
-2.15801519540989	0.658\\
-2.15739076038944	0.644\\
-2.15676722190199	0.61\\
-2.15614457737684	0.597\\
-2.15552282425432	0.631\\
-2.15490195998574	0.611\\
-2.15428198203334	0.599\\
-2.15366288787019	0.596\\
-2.15304467498018	0.596\\
-2.15242734085789	0.601\\
-2.1518108830086	0.6\\
-2.1511952989482	0.574\\
-2.1505805862031	0.561\\
-2.14996674231023	0.574\\
-2.14935376481693	0.56\\
-2.14874165128092	0.558\\
-2.14813039927023	0.567\\
-2.14752000636314	0.542\\
-2.14691047014813	0.535\\
-2.14630178822383	0.533\\
-2.14569395819892	0.543\\
-2.14508697769214	0.527\\
-2.1444808443322	0.511\\
-2.1438755557577	0.494\\
-2.14327110961712	0.517\\
-2.14266750356873	0.494\\
-2.14206473528057	0.507\\
-2.14146280243036	0.509\\
-2.14086170270547	0.508\\
-2.14026143380285	0.469\\
-2.13966199342901	0.491\\
-2.13906337929991	0.447\\
-2.13846558914096	0.441\\
-2.13786862068696	0.452\\
-2.13727247168203	0.443\\
-2.13667713987954	0.431\\
-2.13608262304214	0.432\\
-2.13548891894161	0.423\\
-2.13489602535887	0.413\\
-2.13430394008393	0.419\\
-2.1337126609158	0.422\\
-2.1331221856625	0.4\\
-2.13253251214095	0.401\\
-2.13194363817696	0.388\\
-2.13135556160517	0.387\\
-2.13076828026902	0.387\\
-2.13018179202067	0.405\\
-2.12959609472097	0.4\\
-2.12901118623942	0.382\\
-2.12842706445412	0.367\\
-2.12784372725171	0.366\\
-2.12726117252733	0.355\\
-2.1266793981846	0.373\\
-2.12609840213554	0.362\\
-2.12551818230053	0.355\\
-2.1249387366083	0.312\\
-2.12436006299583	0.358\\
-2.12378215940836	0.364\\
-2.1232050237993	0.339\\
-2.12262865413023	0.341\\
-2.12205304837081	0.309\\
-2.12147820449879	0.271\\
-2.12090412049993	0.322\\
-2.12033079436795	0.286\\
-2.11975822410452	0.31\\
-2.11918640771921	0.304\\
-2.11861534322943	0.268\\
-2.1180450286604	0.272\\
-2.11747546204512	0.274\\
-2.11690664142431	0.296\\
-2.11633856484638	0.262\\
-2.1157712303674	0.251\\
-2.11520463605102	0.272\\
-2.11463877996849	0.243\\
-2.11407366019857	0.235\\
-2.11350927482752	0.239\\
-2.11294562194904	0.246\\
-2.11238269966426	0.232\\
-2.11182050608168	0.231\\
-2.11125903931711	0.235\\
-2.11069829749369	0.213\\
-2.11013827874181	0.217\\
-2.10957898119909	0.246\\
-2.10902040301031	0.187\\
-2.10846254232744	0.208\\
-2.10790539730952	0.194\\
-2.1073489661227	0.186\\
-2.10679324694015	0.19\\
-2.10623823794206	0.214\\
-2.10568393731556	0.208\\
-2.10513034325475	0.18\\
-2.10457745396059	0.167\\
-2.10402526764094	0.171\\
-2.10347378251045	0.172\\
-2.10292299679058	0.178\\
-2.10237290870956	0.167\\
-2.10182351650232	0.194\\
-2.10127481841051	0.156\\
-2.1007268126824	0.18\\
-2.1001794975729	0.143\\
-2.09963287134353	0.171\\
-2.09908693226233	0.164\\
-2.09854167860389	0.149\\
-2.09799710864927	0.153\\
-2.09745322068601	0.149\\
-2.09691001300806	0.151\\
-2.09636748391576	0.143\\
-2.09582563171584	0.152\\
-2.09528445472132	0.134\\
-2.09474395125155	0.13\\
-2.09420411963213	0.112\\
-2.09366495819491	0.118\\
-2.09312646527793	0.128\\
-2.09258863922541	0.134\\
-2.09205147838773	0.117\\
-2.09151498112135	0.116\\
-2.09097914578884	0.102\\
-2.09044397075882	0.123\\
-2.08990945440593	0.102\\
-2.0893755951108	0.112\\
-2.08884239126002	0.1\\
-2.08830984124614	0.111\\
-2.08777794346758	0.102\\
-2.08724669632868	0.112\\
-2.08671609823958	0.095\\
-2.08618614761628	0.11\\
-2.08565684288056	0.082\\
-2.08512818245995	0.091\\
-2.08460016478773	0.083\\
-2.08407278830288	0.074\\
-2.08354605145007	0.092\\
-2.08301995267962	0.09\\
-2.08249449044745	0.074\\
-2.08196966321512	0.069\\
-2.08144546944973	0.085\\
-2.08092190762393	0.087\\
-2.08039897621589	0.071\\
-2.07987667370928	0.086\\
-2.07935499859321	0.07\\
-2.07883394936226	0.083\\
-2.0783135245164	0.067\\
-2.07779372256098	0.076\\
-2.07727454200674	0.071\\
-2.07675598136972	0.07\\
-2.0762380391713	0.064\\
-2.07572071393812	0.06\\
-2.07520400420209	0.072\\
-2.07468790850035	0.071\\
-2.07417242537526	0.054\\
-2.07365755337434	0.07\\
-2.07314329105031	0.054\\
-2.07262963696098	0.062\\
-2.07211658966929	0.067\\
-2.07160414774329	0.045\\
-2.07109230975605	0.052\\
-2.07058107428571	0.047\\
-2.07007043991541	0.061\\
-2.0695604052333	0.046\\
-2.06905096883248	0.049\\
-2.06854212931099	0.049\\
-2.06803388527183	0.042\\
-2.06752623532285	0.039\\
-2.0670191780768	0.028\\
-2.06651271215129	0.039\\
-2.06600683616876	0.038\\
-2.06550154875643	0.039\\
-2.06499684854635	0.023\\
-2.06449273417529	0.041\\
-2.06398920428479	0.034\\
-2.06348625752111	0.036\\
-2.06298389253519	0.033\\
-2.06248210798265	0.036\\
-2.06198090252379	0.033\\
-2.06148027482351	0.033\\
-2.06098022355133	0.028\\
-2.06048074738138	0.035\\
-2.05998184499234	0.027\\
-2.05948351506743	0.029\\
-2.05898575629443	0.032\\
-2.0584885673656	0.036\\
-2.05799194697769	0.029\\
-2.05749589383192	0.024\\
-2.05700040663396	0.038\\
-2.0565054840939	0.025\\
-2.05601112492623	0.026\\
-2.05551732784983	0.029\\
-2.05502409158795	0.026\\
-2.05453141486818	0.032\\
-2.05403929642243	0.013\\
-2.05354773498693	0.018\\
-2.05305672930217	0.025\\
-2.05256627811295	0.022\\
-2.05207638016827	0.026\\
-2.0515870342214	0.023\\
-2.05109823902979	0.024\\
-2.05060999335509	0.029\\
-2.05012229596313	0.022\\
-2.04963514562388	0.018\\
-2.04914854111145	0.016\\
-2.04866248120408	0.02\\
-2.04817696468409	0.022\\
-2.04769199033788	0.02\\
-2.04720755695591	0.02\\
-2.0467236633327	0.012\\
-2.04624030826677	0.014\\
-2.04575749056067	0.009\\
-2.04527520902094	0.016\\
-2.04479346245806	0.015\\
-2.04431224968649	0.011\\
-2.04383156952464	0.016\\
-2.0433514207948	0.009\\
-2.04287180232319	0.011\\
-2.0423927129399	0.023\\
-2.04191415147891	0.015\\
-2.04143611677803	0.013\\
-2.04095860767891	0.008\\
-2.040481623027	0.01\\
-2.04000516167158	0.014\\
-2.0395292224657	0.012\\
-2.03905380426617	0.009\\
-2.03857890593355	0.011\\
-2.03810452633215	0.007\\
-2.03763066432998	0.01\\
-2.03715731879876	0.01\\
-2.03668448861389	0.004\\
-2.03621217265444	0.01\\
-2.03574036980315	0.009\\
-2.03526907894637	0.006\\
-2.03479829897409	0.006\\
-2.03432802877989	0.006\\
-2.03385826726097	0.012\\
-2.03338901331807	0.011\\
-2.0329202658555	0.014\\
-2.03245202378114	0.006\\
-2.03198428600636	0.005\\
-2.03151705144607	0.008\\
-2.03105031901866	0.009\\
-2.03058408764602	0.007\\
-2.0301183562535	0.009\\
-2.02965312376991	0.008\\
-2.02918838912748	0.005\\
-2.02872415126189	0.003\\
-2.02826040911222	0.005\\
-2.02779716162094	0.006\\
-2.02733440773389	0.003\\
-2.0268721464003	0.004\\
};
\addlegendentry{Numerical:$h/a=5$}

\addplot [color=black]
  table[row sep=crcr]{%
-1.74690441415097	1\\
-1.74666199467389	1\\
-1.74641971043782	1\\
-1.74617756129193	1\\
-1.74593554708566	0.999\\
-1.74569366766871	1\\
-1.74545192289103	0.999\\
-1.74521031260279	1\\
-1.74496883665445	1\\
-1.74472749489669	1\\
-1.74448628718047	1\\
-1.74424521335696	1\\
-1.7440042732776	0.999\\
-1.74376346679408	1\\
-1.74352279375832	0.999\\
-1.74328225402251	1\\
-1.74304184743907	1\\
-1.74280157386066	1\\
-1.74256143314019	0.999\\
-1.74232142513082	0.999\\
-1.74208154968594	1\\
-1.74184180665921	0.999\\
-1.74160219590449	1\\
-1.74136271727592	1\\
-1.74112337062787	0.997\\
-1.74088415581493	1\\
-1.74064507269197	1\\
-1.74040612111405	0.999\\
-1.74016730093652	1\\
-1.73992861201492	1\\
-1.73969005420508	1\\
-1.73945162736302	0.999\\
-1.73921333134502	1\\
-1.7389751660076	0.999\\
-1.73873713120751	0.999\\
-1.73849922680172	1\\
-1.73826145264746	0.999\\
-1.73802380860219	1\\
-1.73778629452358	0.998\\
-1.73754891026957	0.998\\
-1.7373116556983	0.999\\
-1.73707453066817	0.998\\
-1.73683753503778	1\\
-1.736600668666	1\\
-1.73636393141189	0.999\\
-1.73612732313478	1\\
-1.73589084369419	1\\
-1.73565449294991	0.999\\
-1.73541827076192	0.999\\
-1.73518217699046	1\\
-1.73494621149599	0.999\\
-1.73471037413917	0.999\\
-1.73447466478093	1\\
-1.73423908328239	0.999\\
-1.73400362950492	0.999\\
-1.73376830331011	0.999\\
-1.73353310455976	1\\
-1.73329803311591	0.998\\
-1.73306308884083	0.996\\
-1.73282827159699	0.998\\
-1.7325935812471	0.999\\
-1.73235901765408	1\\
-1.7321245806811	0.999\\
-1.73189027019152	0.996\\
-1.73165608604894	0.998\\
-1.73142202811716	0.998\\
-1.73118809626022	0.999\\
-1.73095429034238	0.999\\
-1.7307206102281	0.997\\
-1.73048705578208	0.996\\
-1.73025362686923	0.997\\
-1.73002032335468	0.999\\
-1.72978714510376	0.998\\
-1.72955409198204	0.998\\
-1.72932116385529	0.994\\
-1.72908836058952	0.998\\
-1.72885568205092	0.998\\
-1.72862312810593	0.998\\
-1.72839069862117	0.998\\
-1.7281583934635	0.998\\
-1.72792621249999	0.996\\
-1.72769415559791	0.997\\
-1.72746222262476	0.998\\
-1.72723041344824	1\\
-1.72699872793626	0.994\\
-1.72676716595695	0.999\\
-1.72653572737865	0.996\\
-1.72630441206991	0.995\\
-1.72607321989947	1\\
-1.72584215073632	0.995\\
-1.72561120444962	0.998\\
-1.72538038090876	0.998\\
-1.72514967998334	0.996\\
-1.72491910154314	0.994\\
-1.72468864545819	0.997\\
-1.72445831159869	0.997\\
-1.72422809983507	0.998\\
-1.72399801003795	0.994\\
-1.72376804207817	0.998\\
-1.72353819582676	0.996\\
-1.72330847115496	0.996\\
-1.72307886793423	0.997\\
-1.7228493860362	0.998\\
-1.72262002533275	0.994\\
-1.72239078569591	0.996\\
-1.72216166699795	0.998\\
-1.72193266911134	0.993\\
-1.72170379190873	0.993\\
-1.72147503526298	0.997\\
-1.72124639904717	0.992\\
-1.72101788313456	0.996\\
-1.7207894873986	0.997\\
-1.72056121171298	0.995\\
-1.72033305595154	0.996\\
-1.72010501998836	0.999\\
-1.71987710369769	0.996\\
-1.71964930695399	0.996\\
-1.71942162963192	0.994\\
-1.71919407160633	0.995\\
-1.71896663275227	0.996\\
-1.71873931294499	0.998\\
-1.71851211205992	0.994\\
-1.7182850299727	0.994\\
-1.71805806655918	0.987\\
-1.71783122169536	0.998\\
-1.71760449525747	0.99\\
-1.71737788712194	0.994\\
-1.71715139716536	0.998\\
-1.71692502526453	0.991\\
-1.71669877129645	0.992\\
-1.71647263513831	0.992\\
-1.71624661666747	0.991\\
-1.71602071576152	0.993\\
-1.71579493229821	0.99\\
-1.71556926615548	0.99\\
-1.71534371721148	0.993\\
-1.71511828534455	0.992\\
-1.71489297043319	0.992\\
-1.71466777235612	0.991\\
-1.71444269099223	0.989\\
-1.71421772622061	0.992\\
-1.71399287792053	0.99\\
-1.71376814597145	0.995\\
-1.71354353025302	0.991\\
-1.71331903064507	0.992\\
-1.71309464702763	0.993\\
-1.71287037928089	0.993\\
-1.71264622728525	0.991\\
-1.71242219092129	0.991\\
-1.71219827006977	0.986\\
-1.71197446461164	0.992\\
-1.71175077442801	0.99\\
-1.71152719940022	0.987\\
-1.71130373940974	0.988\\
-1.71108039433827	0.99\\
-1.71085716406767	0.986\\
-1.71063404847997	0.991\\
-1.7104110474574	0.991\\
-1.71018816088238	0.981\\
-1.70996538863748	0.982\\
-1.70974273060548	0.98\\
-1.70952018666933	0.985\\
-1.70929775671215	0.985\\
-1.70907544061725	0.985\\
-1.70885323826811	0.988\\
-1.70863114954842	0.978\\
-1.708409174342	0.983\\
-1.70818731253288	0.988\\
-1.70796556400526	0.973\\
-1.70774392864352	0.98\\
-1.70752240633222	0.98\\
-1.70730099695607	0.977\\
-1.70707970039999	0.985\\
-1.70685851654907	0.984\\
-1.70663744528855	0.985\\
-1.70641648650388	0.987\\
-1.70619564008066	0.984\\
-1.70597490590468	0.985\\
-1.70575428386188	0.978\\
-1.70553377383841	0.983\\
-1.70531337572056	0.987\\
-1.70509308939481	0.984\\
-1.70487291474781	0.985\\
-1.70465285166638	0.976\\
-1.70443290003752	0.98\\
-1.70421305974839	0.975\\
-1.70399333068633	0.978\\
-1.70377371273884	0.988\\
-1.7035542057936	0.98\\
-1.70333480973847	0.98\\
-1.70311552446145	0.973\\
-1.70289634985074	0.979\\
-1.7026772857947	0.978\\
-1.70245833218184	0.979\\
-1.70223948890087	0.979\\
-1.70202075584064	0.976\\
-1.70180213289018	0.977\\
-1.70158361993871	0.987\\
-1.70136521687556	0.972\\
-1.70114692359029	0.958\\
-1.70092873997259	0.976\\
-1.70071066591232	0.98\\
-1.70049270129951	0.982\\
-1.70027484602436	0.978\\
-1.70005709997723	0.968\\
-1.69983946304865	0.972\\
-1.6996219351293	0.982\\
-1.69940451611004	0.983\\
-1.69918720588188	0.972\\
-1.69897000433602	0.97\\
-1.69875291136379	0.964\\
-1.6985359268567	0.959\\
-1.69831905070642	0.982\\
-1.69810228280479	0.959\\
-1.6978856230438	0.96\\
-1.6976690713156	0.967\\
-1.69745262751251	0.975\\
-1.69723629152702	0.97\\
-1.69702006325175	0.966\\
-1.69680394257951	0.976\\
-1.69658792940326	0.963\\
-1.69637202361611	0.96\\
-1.69615622511135	0.967\\
-1.6959405337824	0.973\\
-1.69572494952287	0.964\\
-1.69550947222651	0.962\\
-1.69529410178723	0.958\\
-1.69507883809911	0.957\\
-1.69486368105636	0.957\\
-1.69464863055338	0.968\\
-1.6944336864847	0.954\\
-1.69421884874502	0.947\\
-1.6940041172292	0.971\\
-1.69378949183224	0.973\\
-1.69357497244931	0.965\\
-1.69336055897574	0.949\\
-1.69314625130699	0.957\\
-1.6929320493387	0.952\\
-1.69271795296665	0.952\\
-1.69250396208679	0.958\\
-1.69229007659519	0.955\\
-1.69207629638812	0.954\\
-1.69186262136196	0.956\\
-1.69164905141327	0.952\\
-1.69143558643876	0.962\\
-1.69122222633528	0.948\\
-1.69100897099984	0.941\\
-1.69079582032959	0.945\\
-1.69058277422186	0.943\\
-1.6903698325741	0.942\\
-1.69015699528393	0.943\\
-1.68994426224911	0.955\\
-1.68973163336755	0.949\\
-1.68951910853732	0.947\\
-1.68930668765664	0.937\\
-1.68909437062386	0.937\\
-1.68888215733749	0.949\\
-1.68867004769621	0.946\\
-1.68845804159881	0.949\\
-1.68824613894425	0.936\\
-1.68803433963163	0.939\\
-1.68782264356022	0.941\\
-1.68761105062941	0.931\\
-1.68739956073874	0.921\\
-1.68718817378791	0.944\\
-1.68697688967676	0.936\\
-1.68676570830528	0.944\\
-1.68655462957359	0.927\\
-1.68634365338197	0.937\\
-1.68613277963085	0.932\\
-1.68592200822079	0.942\\
-1.6857113390525	0.929\\
-1.68550077202685	0.922\\
-1.68529030704483	0.923\\
-1.68507994400758	0.935\\
-1.6848696828164	0.918\\
-1.68465952337271	0.922\\
-1.6844494655781	0.932\\
-1.68423950933427	0.922\\
-1.68402965454308	0.933\\
-1.68381990110655	0.949\\
-1.6836102489268	0.921\\
-1.68340069790614	0.916\\
-1.68319124794698	0.903\\
-1.68298189895189	0.916\\
-1.68277265082358	0.918\\
-1.6825635034649	0.921\\
-1.68235445677884	0.918\\
-1.68214551066853	0.925\\
-1.68193666503724	0.92\\
-1.68172791978837	0.923\\
-1.68151927482548	0.924\\
-1.68131073005225	0.915\\
-1.68110228537251	0.902\\
-1.68089394069022	0.923\\
-1.68068569590949	0.908\\
-1.68047755093455	0.893\\
-1.68026950566978	0.904\\
-1.68006156001969	0.91\\
-1.67985371388895	0.904\\
-1.67964596718233	0.903\\
-1.67943831980476	0.902\\
-1.67923077166131	0.903\\
-1.67902332265718	0.893\\
-1.67881597269769	0.905\\
-1.67860872168831	0.914\\
-1.67840156953466	0.898\\
-1.67819451614246	0.899\\
-1.6779875614176	0.892\\
-1.67778070526608	0.899\\
-1.67757394759405	0.903\\
-1.67736728830778	0.882\\
-1.67716072731368	0.887\\
-1.6769542645183	0.884\\
-1.67674789982831	0.887\\
-1.67654163315053	0.883\\
-1.6763354643919	0.886\\
-1.67612939345949	0.879\\
-1.67592342026051	0.885\\
-1.67571754470231	0.874\\
-1.67551176669234	0.869\\
-1.67530608613823	0.879\\
-1.67510050294769	0.874\\
-1.67489501702859	0.865\\
-1.67468962828894	0.884\\
-1.67448433663685	0.877\\
-1.67427914198059	0.88\\
-1.67407404422853	0.882\\
-1.67386904328921	0.877\\
-1.67366413907125	0.884\\
-1.67345933148344	0.857\\
-1.67325462043468	0.869\\
-1.673050005834	0.862\\
-1.67284548759057	0.857\\
-1.67264106561367	0.86\\
-1.67243673981272	0.854\\
-1.67223251009727	0.847\\
-1.67202837637699	0.853\\
-1.67182433856168	0.857\\
-1.67162039656126	0.877\\
-1.6714165502858	0.877\\
-1.67121279964547	0.851\\
-1.67100914455057	0.871\\
-1.67080558491155	0.828\\
-1.67060212063896	0.836\\
-1.67039875164348	0.848\\
-1.67019547783593	0.854\\
-1.66999229912724	0.832\\
-1.66978921542847	0.847\\
-1.66958622665081	0.842\\
-1.66938333270556	0.841\\
-1.66918053350416	0.856\\
-1.66897782895817	0.839\\
-1.66877521897927	0.851\\
-1.66857270347926	0.85\\
-1.66837028237007	0.847\\
-1.66816795556375	0.833\\
-1.66796572297248	0.837\\
-1.66776358450856	0.838\\
-1.6675615400844	0.825\\
-1.66735958961254	0.79\\
-1.66715773300565	0.839\\
-1.66695597017651	0.822\\
-1.66675430103804	0.825\\
-1.66655272550325	0.833\\
-1.6663512434853	0.826\\
-1.66614985489745	0.811\\
-1.66594855965311	0.817\\
-1.66574735766577	0.8\\
-1.66554624884907	0.81\\
-1.66534523311676	0.813\\
-1.66514431038271	0.825\\
-1.66494348056091	0.823\\
-1.66474274356547	0.815\\
-1.66454209931062	0.813\\
-1.6643415477107	0.827\\
-1.66414108868018	0.812\\
-1.66394072213365	0.794\\
-1.66374044798581	0.795\\
-1.66354026615147	0.8\\
-1.66334017654558	0.805\\
-1.66314017908319	0.803\\
-1.66294027367948	0.786\\
-1.66274046024972	0.784\\
-1.66254073870934	0.804\\
-1.66234110897386	0.79\\
-1.66214157095891	0.765\\
-1.66194212458024	0.797\\
-1.66174276975374	0.819\\
-1.66154350639539	0.785\\
-1.6613443344213	0.785\\
-1.66114525374768	0.79\\
-1.66094626429086	0.74\\
-1.6607473659673	0.772\\
-1.66054855869356	0.768\\
-1.66034984238632	0.771\\
-1.66015121696236	0.779\\
-1.65995268233861	0.778\\
-1.65975423843207	0.776\\
-1.65955588515988	0.761\\
-1.65935762243929	0.811\\
-1.65915945018767	0.76\\
-1.65896136832248	0.778\\
-1.65876337676131	0.764\\
-1.65856547542186	0.758\\
-1.65836766422195	0.748\\
-1.65816994307949	0.753\\
-1.65797231191253	0.729\\
-1.65777477063921	0.737\\
-1.65757731917779	0.742\\
-1.65737995744665	0.757\\
-1.65718268536427	0.741\\
-1.65698550284923	0.738\\
-1.65678840982025	0.718\\
-1.65659140619614	0.764\\
-1.65639449189583	0.727\\
-1.65619766683835	0.729\\
-1.65600093094284	0.709\\
-1.65580428412856	0.744\\
-1.65560772631489	0.743\\
-1.65541125742129	0.711\\
-1.65521487736734	0.698\\
-1.65501858607274	0.689\\
-1.6548223834573	0.753\\
-1.65462626944091	0.719\\
-1.65443024394361	0.707\\
-1.65423430688551	0.737\\
-1.65403845818686	0.717\\
-1.65384269776799	0.728\\
-1.65364702554936	0.73\\
-1.65345144145153	0.714\\
-1.65325594539515	0.716\\
-1.65306053730101	0.722\\
-1.65286521708998	0.707\\
-1.65266998468305	0.739\\
-1.65247484000131	0.707\\
-1.65227978296596	0.702\\
-1.65208481349831	0.719\\
-1.65188993151976	0.695\\
-1.65169513695184	0.665\\
-1.65150042971616	0.696\\
-1.65130580973446	0.688\\
-1.65111127692856	0.696\\
-1.65091683122041	0.689\\
-1.65072247253204	0.68\\
-1.65052820078561	0.67\\
-1.65033401590337	0.677\\
-1.65013991780767	0.675\\
-1.64994590642097	0.654\\
-1.64975198166584	0.686\\
-1.64955814346494	0.696\\
-1.64936439174105	0.678\\
-1.64917072641703	0.69\\
-1.64897714741588	0.666\\
-1.64878365466066	0.659\\
-1.64859024807456	0.637\\
-1.64839692758087	0.691\\
-1.64820369310298	0.623\\
-1.64801054456437	0.659\\
-1.64781748188864	0.646\\
-1.64762450499948	0.661\\
-1.64743161382069	0.658\\
-1.64723880827617	0.65\\
-1.64704608828991	0.67\\
-1.64685345378602	0.666\\
-1.6466609046887	0.636\\
-1.64646844092224	0.654\\
-1.64627606241105	0.649\\
-1.64608376907964	0.651\\
-1.6458915608526	0.641\\
-1.64569943765464	0.623\\
-1.64550739941056	0.644\\
-1.64531544604527	0.645\\
-1.64512357748377	0.663\\
-1.64493179365115	0.638\\
-1.64474009447262	0.62\\
-1.64454847987348	0.655\\
-1.64435694977913	0.588\\
-1.64416550411506	0.624\\
-1.64397414280688	0.594\\
-1.64378286578027	0.61\\
-1.64359167296102	0.6\\
-1.64340056427503	0.607\\
-1.64320953964828	0.612\\
-1.64301859900687	0.623\\
-1.64282774227697	0.609\\
-1.64263696938486	0.596\\
-1.64244628025692	0.608\\
-1.64225567481962	0.594\\
-1.64206515299955	0.595\\
-1.64187471472335	0.592\\
-1.6416843599178	0.587\\
-1.64149408850976	0.605\\
-1.64130390042619	0.582\\
-1.64111379559413	0.58\\
-1.64092377394074	0.572\\
-1.64073383539325	0.579\\
-1.64054397987901	0.582\\
-1.64035420732546	0.581\\
-1.64016451766011	0.55\\
-1.6399749108106	0.562\\
-1.63978538670465	0.542\\
-1.63959594527006	0.569\\
-1.63940658643475	0.58\\
-1.63921731012672	0.539\\
-1.63902811627406	0.549\\
-1.63883900480497	0.558\\
-1.63864997564773	0.597\\
-1.63846102873072	0.548\\
-1.63827216398241	0.574\\
-1.63808338133136	0.57\\
-1.63789468070623	0.57\\
-1.63770606203577	0.545\\
-1.63751752524883	0.566\\
-1.63732907027433	0.581\\
-1.63714069704132	0.565\\
-1.63695240547891	0.565\\
-1.63676419551631	0.547\\
-1.63657606708282	0.567\\
-1.63638802010786	0.552\\
-1.63620005452089	0.544\\
-1.63601217025151	0.556\\
-1.63582436722938	0.552\\
-1.63563664538427	0.55\\
-1.63544900464603	0.538\\
-1.6352614449446	0.519\\
-1.63507396621002	0.542\\
-1.63488656837242	0.505\\
-1.63469925136201	0.522\\
-1.6345120151091	0.54\\
-1.63432485954408	0.54\\
-1.63413778459744	0.518\\
-1.63395079019976	0.512\\
-1.63376387628171	0.535\\
-1.63357704277403	0.497\\
-1.63339028960757	0.503\\
-1.63320361671327	0.545\\
-1.63301702402215	0.506\\
-1.63283051146532	0.491\\
-1.63264407897398	0.492\\
-1.63245772647942	0.504\\
-1.63227145391302	0.511\\
-1.63208526120625	0.505\\
-1.63189914829065	0.498\\
-1.63171311509787	0.52\\
-1.63152716155964	0.508\\
-1.63134128760777	0.486\\
-1.63115549317418	0.478\\
-1.63096977819085	0.492\\
-1.63078414258986	0.492\\
-1.63059858630338	0.518\\
-1.63041310926366	0.464\\
-1.63022771140304	0.469\\
-1.63004239265395	0.504\\
-1.6298571529489	0.46\\
-1.62967199222049	0.447\\
-1.62948691040141	0.472\\
-1.62930190742442	0.439\\
-1.62911698322239	0.485\\
-1.62893213772826	0.46\\
-1.62874737087506	0.438\\
-1.6285626825959	0.458\\
-1.62837807282398	0.469\\
-1.62819354149258	0.472\\
-1.62800908853509	0.452\\
-1.62782471388494	0.424\\
-1.62764041747568	0.451\\
-1.62745619924093	0.438\\
-1.6272720591144	0.467\\
-1.62708799702989	0.452\\
-1.62690401292127	0.463\\
-1.6267201067225	0.48\\
-1.62653627836763	0.463\\
-1.62635252779078	0.429\\
-1.62616885492617	0.426\\
-1.62598525970809	0.428\\
-1.62580174207092	0.453\\
-1.62561830194912	0.417\\
-1.62543493927723	0.416\\
-1.6252516539899	0.426\\
-1.62506844602181	0.453\\
-1.62488531530778	0.402\\
-1.62470226178266	0.423\\
-1.62451928538143	0.42\\
-1.62433638603911	0.419\\
-1.62415356369084	0.404\\
-1.62397081827182	0.381\\
-1.62378814971733	0.423\\
-1.62360555796273	0.434\\
-1.62342304294349	0.401\\
-1.62324060459512	0.435\\
-1.62305824285324	0.425\\
-1.62287595765354	0.399\\
-1.6226937489318	0.405\\
-1.62251161662387	0.427\\
-1.62232956066568	0.39\\
-1.62214758099325	0.398\\
-1.62196567754267	0.396\\
-1.62178385025012	0.385\\
-1.62160209905186	0.409\\
-1.62142042388423	0.425\\
-1.62123882468363	0.393\\
-1.62105730138656	0.378\\
-1.62087585392961	0.381\\
-1.62069448224942	0.407\\
-1.62051318628273	0.399\\
-1.62033196596635	0.392\\
-1.62015082123717	0.398\\
-1.61996975203217	0.378\\
-1.61978875828839	0.359\\
-1.61960783994297	0.375\\
-1.61942699693311	0.385\\
-1.6192462291961	0.382\\
-1.6190655366693	0.38\\
-1.61888491929015	0.358\\
-1.61870437699617	0.356\\
-1.61852390972497	0.349\\
-1.61834351741421	0.346\\
-1.61816320000166	0.351\\
-1.61798295742513	0.358\\
-1.61780278962255	0.366\\
-1.61762269653189	0.357\\
-1.61744267809121	0.347\\
-1.61726273423867	0.355\\
-1.61708286491247	0.355\\
-1.61690307005091	0.363\\
-1.61672334959235	0.357\\
-1.61654370347525	0.368\\
-1.61636413163812	0.331\\
-1.61618463401957	0.363\\
-1.61600521055827	0.332\\
-1.61582586119297	0.341\\
-1.61564658586249	0.344\\
-1.61546738450575	0.347\\
-1.61528825706172	0.317\\
-1.61510920346945	0.33\\
-1.61493022366807	0.349\\
-1.61475131759678	0.334\\
-1.61457248519487	0.338\\
-1.61439372640169	0.334\\
-1.61421504115666	0.325\\
-1.6140364293993	0.304\\
-1.61385789106918	0.305\\
-1.61367942610595	0.324\\
-1.61350103444935	0.331\\
-1.61332271603916	0.309\\
-1.61314447081528	0.304\\
-1.61296629871764	0.322\\
-1.61278819968627	0.322\\
-1.61261017366127	0.33\\
-1.61243222058281	0.33\\
-1.61225434039114	0.307\\
-1.61207653302656	0.316\\
-1.61189879842948	0.304\\
-1.61172113654036	0.3\\
-1.61154354729973	0.306\\
-1.61136603064821	0.287\\
-1.61118858652648	0.311\\
-1.61101121487529	0.288\\
-1.61083391563547	0.296\\
-1.61065668874792	0.303\\
-1.61047953415362	0.286\\
-1.61030245179361	0.306\\
-1.61012544160901	0.322\\
-1.60994850354101	0.271\\
-1.60977163753087	0.3\\
-1.60959484351992	0.29\\
-1.60941812144956	0.275\\
-1.60924147126128	0.281\\
-1.60906489289662	0.311\\
-1.6088883862972	0.282\\
-1.6087119514047	0.271\\
-1.6085355881609	0.268\\
-1.60835929650761	0.283\\
-1.60818307638675	0.277\\
-1.60800692774029	0.265\\
-1.60783085051026	0.307\\
-1.6076548446388	0.264\\
-1.60747891006807	0.258\\
-1.60730304674033	0.261\\
-1.60712725459792	0.256\\
-1.60695153358322	0.257\\
-1.6067758836387	0.265\\
-1.6066003047069	0.264\\
-1.60642479673041	0.27\\
-1.60624935965192	0.263\\
-1.60607399341416	0.284\\
-1.60589869795996	0.243\\
-1.60572347323218	0.238\\
-1.60554831917378	0.263\\
-1.60537323572779	0.241\\
-1.60519822283729	0.251\\
-1.60502328044544	0.244\\
-1.60484840849546	0.226\\
-1.60467360693065	0.252\\
-1.60449887569437	0.239\\
-1.60432421473006	0.228\\
-1.60414962398122	0.272\\
-1.60397510339141	0.227\\
-1.60380065290426	0.257\\
-1.60362627246349	0.237\\
-1.60345196201287	0.207\\
-1.60327772149623	0.237\\
-1.60310355085748	0.24\\
-1.60292945004059	0.246\\
-1.60275541898961	0.233\\
-1.60258145764865	0.248\\
-1.60240756596188	0.218\\
-1.60223374387355	0.227\\
-1.60205999132796	0.241\\
-1.6018863082695	0.211\\
-1.6017126946426	0.219\\
-1.60153915039178	0.22\\
-1.60136567546161	0.221\\
-1.60119226979674	0.211\\
-1.60101893334187	0.213\\
-1.60084566604178	0.199\\
-1.60067246784132	0.198\\
-1.60049933868539	0.21\\
-1.60032627851896	0.203\\
-1.60015328728708	0.211\\
-1.59998036493484	0.191\\
-1.59980751140742	0.223\\
-1.59963472665006	0.205\\
-1.59946201060805	0.199\\
-1.59928936322677	0.231\\
-1.59911678445164	0.201\\
-1.59894427422816	0.182\\
-1.59877183250189	0.215\\
-1.59859945921846	0.197\\
-1.59842715432355	0.181\\
-1.59825491776294	0.211\\
-1.59808274948243	0.193\\
-1.5979106494279	0.157\\
-1.59773861754532	0.193\\
-1.59756665378069	0.195\\
-1.59739475808009	0.185\\
-1.59722293038965	0.191\\
-1.59705117065559	0.213\\
-1.59687947882418	0.203\\
-1.59670785484175	0.197\\
-1.59653629865468	0.195\\
-1.59636481020945	0.201\\
-1.59619338945258	0.153\\
-1.59602203633065	0.161\\
-1.59585075079031	0.182\\
-1.59567953277827	0.197\\
-1.59550838224131	0.189\\
-1.59533729912628	0.164\\
-1.59516628338006	0.153\\
-1.59499533494963	0.183\\
-1.59482445378201	0.185\\
-1.59465363982429	0.187\\
-1.59448289302362	0.205\\
-1.59431221332722	0.16\\
-1.59414160068236	0.167\\
-1.59397105503639	0.166\\
-1.59380057633669	0.148\\
-1.59363016453073	0.162\\
-1.59345981956604	0.171\\
-1.59328954139021	0.159\\
-1.59311932995088	0.161\\
-1.59294918519575	0.174\\
-1.5927791070726	0.187\\
-1.59260909552927	0.147\\
-1.59243915051364	0.138\\
-1.59226927197366	0.18\\
-1.59209945985736	0.18\\
-1.59192971411281	0.154\\
-1.59176003468815	0.153\\
-1.59159042153157	0.158\\
-1.59142087459133	0.145\\
-1.59125139381576	0.146\\
-1.59108197915322	0.142\\
-1.59091263055216	0.152\\
-1.59074334796109	0.14\\
-1.59057413132856	0.146\\
-1.59040498060318	0.162\\
-1.59023589573365	0.146\\
-1.59006687666871	0.139\\
-1.58989792335714	0.157\\
-1.58972903574782	0.14\\
-1.58956021378965	0.129\\
-1.58939145743163	0.126\\
-1.58922276662279	0.129\\
-1.58905414131223	0.135\\
-1.5888855814491	0.158\\
-1.58871708698262	0.132\\
-1.58854865786206	0.138\\
-1.58838029403677	0.131\\
-1.58821199545613	0.128\\
-1.5880437620696	0.139\\
-1.58787559382668	0.127\\
-1.58770749067695	0.119\\
-1.58753945257004	0.129\\
-1.58737147945562	0.142\\
-1.58720357128346	0.143\\
-1.58703572800334	0.135\\
-1.58686794956513	0.139\\
-1.58670023591875	0.113\\
-1.58653258701418	0.128\\
-1.58636500280144	0.123\\
-1.58619748323065	0.121\\
-1.58603002825194	0.129\\
-1.58586263781552	0.12\\
-1.58569531187167	0.142\\
-1.5855280503707	0.132\\
-1.58536085326299	0.125\\
-1.58519372049899	0.134\\
-1.58502665202918	0.112\\
-1.58485964780413	0.128\\
-1.58469270777443	0.118\\
-1.58452583189076	0.111\\
-1.58435902010385	0.142\\
-1.58419227236446	0.114\\
-1.58402558862343	0.117\\
-1.58385896883167	0.112\\
-1.58369241294012	0.1\\
-1.58352592089978	0.103\\
-1.58335949266172	0.119\\
-1.58319312817706	0.106\\
-1.58302682739696	0.119\\
-1.58286059027267	0.127\\
-1.58269441675547	0.102\\
-1.58252830679671	0.112\\
-1.58236226034777	0.108\\
-1.58219627736012	0.104\\
-1.58203035778526	0.115\\
-1.58186450157477	0.102\\
-1.58169870868025	0.087\\
-1.5815329790534	0.118\\
-1.58136731264593	0.097\\
-1.58120170940965	0.106\\
-1.58103616929638	0.097\\
-1.58087069225802	0.106\\
-1.58070527824654	0.09\\
-1.58053992721393	0.11\\
-1.58037463911226	0.105\\
-1.58020941389364	0.102\\
-1.58004425151024	0.097\\
-1.5798791519143	0.11\\
-1.57971411505808	0.103\\
-1.57954914089393	0.086\\
-1.57938422937424	0.096\\
-1.57921938045143	0.093\\
-1.57905459407803	0.106\\
-1.57888987020657	0.098\\
-1.57872520878965	0.096\\
-1.57856060977995	0.09\\
-1.57839607313017	0.1\\
-1.57823159879308	0.105\\
-1.57806718672149	0.108\\
-1.57790283686829	0.097\\
-1.5777385491864	0.098\\
-1.5775743236288	0.099\\
-1.57741016014852	0.091\\
-1.57724605869865	0.096\\
-1.57708201923234	0.096\\
-1.57691804170277	0.089\\
-1.57675412606319	0.091\\
-1.57659027226691	0.088\\
-1.57642648026726	0.081\\
-1.57626275001767	0.082\\
-1.57609908147158	0.076\\
-1.57593547458251	0.097\\
-1.57577192930402	0.093\\
-1.57560844558972	0.084\\
-1.57544502339329	0.073\\
-1.57528166266843	0.1\\
-1.57511836336893	0.08\\
-1.57495512544861	0.072\\
-1.57479194886134	0.079\\
-1.57462883356106	0.074\\
-1.57446577950174	0.072\\
-1.57430278663741	0.071\\
-1.57413985492216	0.072\\
-1.57397698431012	0.074\\
-1.57381417475549	0.065\\
-1.57365142621249	0.082\\
-1.57348873863543	0.073\\
-1.57332611197863	0.083\\
-1.57316354619649	0.067\\
-1.57300104124346	0.076\\
-1.57283859707403	0.069\\
-1.57267621364275	0.087\\
-1.57251389090421	0.069\\
-1.57235162881307	0.081\\
-1.57218942732401	0.096\\
-1.57202728639179	0.062\\
-1.57186520597121	0.076\\
-1.57170318601712	0.075\\
-1.57154122648442	0.064\\
-1.57137932732806	0.083\\
-1.57121748850305	0.062\\
-1.57105570996443	0.068\\
-1.5708939916673	0.077\\
-1.57073233356683	0.076\\
-1.57057073561821	0.059\\
-1.5704091977767	0.063\\
-1.57024771999759	0.054\\
-1.57008630223625	0.071\\
-1.56992494444806	0.072\\
-1.56976364658849	0.067\\
-1.56960240861303	0.062\\
-1.56944123047724	0.07\\
-1.56928011213672	0.065\\
-1.56911905354711	0.074\\
-1.56895805466411	0.058\\
-1.56879711544348	0.076\\
-1.56863623584101	0.066\\
-1.56847541581255	0.052\\
-1.56831465531399	0.063\\
-1.56815395430128	0.059\\
-1.5679933127304	0.049\\
-1.56783273055741	0.068\\
-1.5676722077384	0.058\\
-1.56751174422949	0.064\\
-1.56735133998689	0.067\\
-1.56719099496683	0.064\\
-1.56703070912559	0.055\\
-1.56687048241951	0.062\\
-1.56671031480497	0.064\\
-1.5665502062384	0.062\\
-1.56639015667628	0.053\\
-1.56623016607513	0.054\\
-1.56607023439154	0.05\\
-1.56591036158211	0.048\\
-1.56575054760352	0.044\\
-1.5655907924125	0.062\\
-1.5654310959658	0.04\\
-1.56527145822024	0.06\\
-1.56511187913268	0.05\\
-1.56495235866004	0.049\\
-1.56479289675925	0.055\\
-1.56463349338734	0.042\\
-1.56447414850135	0.051\\
-1.56431486205837	0.058\\
-1.56415563401556	0.051\\
-1.5639964643301	0.059\\
-1.56383735295924	0.056\\
-1.56367829986027	0.046\\
-1.56351930499051	0.039\\
-1.56336036830734	0.055\\
-1.5632014897682	0.053\\
-1.56304266933055	0.052\\
-1.56288390695192	0.049\\
-1.56272520258988	0.044\\
-1.56256655620203	0.043\\
-1.56240796774604	0.045\\
-1.56224943717961	0.04\\
-1.5620909644605	0.044\\
-1.56193254954651	0.039\\
-1.56177419239547	0.037\\
-1.56161589296529	0.041\\
-1.56145765121389	0.048\\
-1.56129946709926	0.034\\
-1.56114134057944	0.034\\
-1.56098327161249	0.042\\
-1.56082526015653	0.052\\
-1.56066730616974	0.042\\
-1.56050940961032	0.056\\
-1.56035157043653	0.044\\
-1.56019378860667	0.039\\
-1.5600360640791	0.035\\
-1.5598783968122	0.041\\
-1.55972078676441	0.035\\
-1.55956323389423	0.039\\
-1.55940573816017	0.046\\
-1.55924829952081	0.03\\
-1.55909091793478	0.028\\
-1.55893359336074	0.034\\
-1.55877632575739	0.04\\
-1.55861911508349	0.034\\
-1.55846196129784	0.046\\
-1.55830486435928	0.035\\
-1.55814782422671	0.035\\
-1.55799084085905	0.045\\
-1.55783391421528	0.042\\
-1.55767704425443	0.043\\
-1.55752023093555	0.038\\
-1.55736347421777	0.035\\
-1.55720677406023	0.031\\
-1.55705013042214	0.039\\
-1.55689354326273	0.047\\
-1.5567370125413	0.037\\
-1.55658053821718	0.033\\
-1.55642412024974	0.037\\
-1.5562677585984	0.027\\
-1.55611145322263	0.038\\
-1.55595520408192	0.041\\
-1.55579901113584	0.035\\
-1.55564287434397	0.036\\
-1.55548679366596	0.038\\
-1.55533076906148	0.022\\
-1.55517480049025	0.04\\
-1.55501888791206	0.03\\
-1.5548630312867	0.028\\
-1.55470723057403	0.026\\
-1.55455148573395	0.019\\
-1.5543957967264	0.036\\
-1.55424016351137	0.029\\
-1.55408458604888	0.034\\
-1.55392906429899	0.033\\
-1.55377359822184	0.03\\
-1.55361818777756	0.034\\
-1.55346283292636	0.037\\
-1.55330753362847	0.034\\
-1.55315228984419	0.035\\
-1.55299710153384	0.031\\
-1.55284196865778	0.031\\
-1.55268689117643	0.035\\
-1.55253186905024	0.027\\
-1.55237690223971	0.026\\
-1.55222199070538	0.029\\
-1.55206713440782	0.033\\
-1.55191233330766	0.029\\
-1.55175758736556	0.022\\
-1.55160289654223	0.038\\
-1.55144826079842	0.026\\
-1.55129368009492	0.028\\
-1.55113915439256	0.032\\
-1.55098468365221	0.026\\
-1.5508302678348	0.026\\
-1.55067590690127	0.031\\
-1.55052160081264	0.028\\
-1.55036734952993	0.031\\
-1.55021315301423	0.023\\
-1.55005901122666	0.029\\
-1.5499049241284	0.025\\
-1.54975089168064	0.036\\
-1.54959691384463	0.03\\
-1.54944299058167	0.022\\
-1.54928912185308	0.024\\
-1.54913530762023	0.029\\
-1.54898154784454	0.025\\
-1.54882784248746	0.019\\
-1.54867419151048	0.018\\
-1.54852059487514	0.02\\
-1.54836705254301	0.02\\
-1.54821356447571	0.025\\
-1.5480601306349	0.015\\
-1.54790675098227	0.014\\
-1.54775342547956	0.027\\
-1.54760015408856	0.032\\
-1.54744693677107	0.024\\
-1.54729377348897	0.018\\
-1.54714066420415	0.019\\
-1.54698760887854	0.024\\
-1.54683460747414	0.022\\
-1.54668165995296	0.017\\
-1.54652876627706	0.024\\
-1.54637592640855	0.025\\
-1.54622314030956	0.015\\
-1.54607040794227	0.021\\
-1.54591772926891	0.024\\
-1.54576510425173	0.02\\
-1.54561253285304	0.017\\
-1.54546001503518	0.022\\
-1.54530755076052	0.02\\
-1.54515513999149	0.026\\
-1.54500278269054	0.017\\
-1.54485047882017	0.021\\
-1.54469822834292	0.01\\
-1.54454603122137	0.03\\
-1.54439388741813	0.022\\
-1.54424179689586	0.022\\
-1.54408975961726	0.021\\
-1.54393777554505	0.017\\
-1.54378584464201	0.014\\
-1.54363396687096	0.019\\
-1.54348214219474	0.013\\
-1.54333037057624	0.015\\
-1.5431786519784	0.026\\
-1.54302698636418	0.014\\
-1.54287537369659	0.025\\
-1.54272381393867	0.019\\
-1.54257230705352	0.017\\
-1.54242085300424	0.015\\
-1.542269451754	0.019\\
-1.54211810326601	0.02\\
-1.54196680750349	0.022\\
-1.54181556442974	0.009\\
-1.54166437400805	0.012\\
-1.54151323620179	0.018\\
-1.54136215097435	0.018\\
-1.54121111828916	0.011\\
-1.54106013810967	0.021\\
-1.54090921039941	0.01\\
-1.54075833512192	0.007\\
-1.54060751224077	0.015\\
-1.54045674171959	0.022\\
-1.54030602352203	0.019\\
-1.54015535761179	0.018\\
-1.54000474395261	0.017\\
-1.53985418250825	0.014\\
-1.53970367324252	0.022\\
-1.53955321611928	0.016\\
-1.5394028111024	0.014\\
-1.5392524581558	0.014\\
-1.53910215724345	0.015\\
-1.53895190832934	0.021\\
-1.53880171137751	0.019\\
-1.53865156635202	0.014\\
-1.53850147321698	0.013\\
-1.53835143193654	0.014\\
-1.53820144247489	0.021\\
-1.53805150479624	0.014\\
-1.53790161886484	0.01\\
-1.537751784645	0.012\\
-1.53760200210104	0.015\\
-1.53745227119734	0.007\\
-1.53730259189828	0.014\\
-1.53715296416833	0.015\\
-1.53700338797194	0.01\\
-1.53685386327365	0.007\\
-1.536704390038	0.011\\
-1.53655496822957	0.007\\
-1.536405597813	0.011\\
-1.53625627875294	0.017\\
-1.53610701101409	0.009\\
-1.53595779456119	0.011\\
-1.535808629359	0.01\\
-1.53565951537233	0.015\\
-1.53551045256603	0.011\\
-1.53536144090497	0.009\\
-1.53521248035406	0.013\\
-1.53506357087827	0.011\\
-1.53491471244257	0.014\\
-1.53476590501199	0.008\\
-1.53461714855158	0.013\\
-1.53446844302645	0.012\\
-1.53431978840172	0.014\\
-1.53417118464256	0.013\\
-1.53402263171418	0.007\\
-1.5338741295818	0.01\\
-1.53372567821071	0.006\\
-1.53357727756621	0.007\\
-1.53342892761365	0.011\\
-1.5332806283184	0.009\\
-1.53313237964589	0.015\\
-1.53298418156156	0.009\\
-1.53283603403091	0.014\\
-1.53268793701945	0.014\\
-1.53253989049274	0.013\\
-1.53239189441637	0.01\\
-1.53224394875597	0.004\\
-1.5320960534772	0.011\\
-1.53194820854576	0.011\\
-1.53180041392739	0.008\\
-1.53165266958784	0.008\\
-1.53150497549293	0.012\\
-1.53135733160849	0.007\\
-1.53120973790039	0.007\\
-1.53106219433454	0.006\\
-1.53091470087688	0.005\\
-1.53076725749339	0.009\\
-1.53061986415007	0.008\\
-1.53047252081299	0.012\\
-1.5303252274482	0.01\\
-1.53017798402184	0.011\\
-1.53003079050004	0.008\\
-1.529883646849	0.009\\
-1.52973655303492	0.004\\
-1.52958950902407	0.004\\
-1.52944251478273	0.008\\
-1.52929557027721	0.01\\
-1.52914867547388	0.01\\
-1.52900183033913	0.008\\
-1.52885503483937	0.006\\
-1.52870828894106	0.008\\
-1.5285615926107	0.005\\
-1.52841494581481	0.011\\
-1.52826834851995	0.009\\
-1.52812180069271	0.009\\
-1.52797530229972	0.005\\
-1.52782885330764	0.007\\
-1.52768245368316	0.007\\
-1.52753610339301	0.003\\
-1.52738980240396	0.01\\
-1.52724355068279	0.008\\
-1.52709734819634	0.011\\
-1.52695119491146	0.002\\
-1.52680509079506	0.006\\
-1.52665903581407	0.007\\
-1.52651302993543	0.006\\
-1.52636707312616	0.011\\
-1.52622116535328	0.01\\
-1.52607530658384	0.01\\
-1.52592949678496	0.004\\
-1.52578373592374	0.003\\
-1.52563802396737	0.007\\
-1.52549236088302	0.007\\
-1.52534674663794	0.005\\
-1.52520118119937	0.007\\
-1.52505566453461	0.006\\
-1.52491019661099	0.002\\
-1.52476477739587	0.005\\
-1.52461940685664	0.007\\
-1.52447408496072	0.005\\
-1.52432881167557	0.005\\
-1.52418358696868	0.005\\
-1.52403841080758	0.006\\
-1.52389328315981	0.009\\
-1.52374820399297	0.012\\
-1.52360317327467	0.01\\
-1.52345819097257	0.004\\
-1.52331325705436	0.007\\
-1.52316837148774	0.012\\
-1.52302353424047	0.005\\
-1.52287874528034	0.006\\
};
\addlegendentry{Numerical:$h/a=6$}

\addplot [color=black, draw=none, mark size=5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-4.30102999566398	1\\
-4.15490195998574	1\\
-4.04575749056067	1\\
-3.95860731484177	1\\
-3.88605664769316	1\\
-3.82390874094432	0.993\\
-3.76955107862173	0.846\\
-3.72124639904717	0.422\\
-3.67778070526608	0.145\\
-3.63827216398241	0.028\\
-3.60205999132796	0.009\\
-3.56863623584101	0.001\\
-3.53760200210104	0.002\\
-3.50863830616573	0\\
-3.48148606012211	0\\
};
\addlegendentry{Analytical:$h/a=3$}

\addplot [color=black, draw=none, mark size=5pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
-2.93930215964639	1\\
-2.86646109162978	0.913\\
-2.80410034759077	0.426\\
-2.74957999769111	0.091\\
-2.70114692359029	0.014\\
-2.65757731917779	0\\
};
\addlegendentry{Analytical:$h/a=4$}

\addplot [color=black, draw=none, mark size=5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-2.29242982390206	1\\
-2.24184537803261	0.997\\
-2.19654288435159	0.941\\
-2.15552282425432	0.631\\
-2.1180450286604	0.272\\
-2.08354605145007	0.092\\
-2.0515870342214	0.023\\
};
\addlegendentry{Analytical:$h/a=5$}

\addplot [color=black, draw=none, mark size=4pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-1.74690441415097	1\\
-1.70952018666933	0.985\\
-1.67510050294769	0.874\\
-1.64320953964828	0.612\\
-1.61350103444935	0.331\\
-1.58569531187167	0.142\\
-1.55956323389423	0.039\\
-1.53491471244257	0.014\\
};
\addlegendentry{Analytical:$h/a=6$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6.0cm,
scale only axis,
xmin=-12,
xmax=-8.5,
xlabel style={font=\color{white!15!black}},
xlabel={Threshold $\theta$ in dB},
ymode=log,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_c$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{7}{5}\selectfont,at={(0.0070,1.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
-11.501029995664	1\\
-11.4218487496164	1\\
-11.3549019599857	1\\
-11.2969100130081	1\\
-11.2457574905607	1\\
-11.2	1\\
-11.1586073148418	1\\
-11.1208187539524	1\\
-11.0860566476932	1\\
-11.0538719643218	1\\
-11.0239087409443	0.993\\
-10.9958800173441	0.951\\
-10.9695510786217	0.846\\
-10.9447274948967	0.66\\
-10.9212463990472	0.422\\
-10.898970004336	0.276\\
-10.8777807052661	0.145\\
-10.8575773191778	0.07\\
-10.8382721639824	0.028\\
-10.8197887582884	0.017\\
-10.802059991328	0.009\\
-10.7850266520292	0.004\\
-10.768636235841	0.001\\
-10.7528419686578	0\\
-10.737602002101	0.002\\
-10.7228787452803	0\\
-10.7086383061657	0\\
-10.6948500216801	0\\
-10.6814860601221	0\\
-10.6685210829577	0\\
};
\addlegendentry{Numerical:$h/a=3$}

\addplot [color=black, dashed,  line width=1.0pt]
  table[row sep=crcr]{%
-10.1393021596464	1\\
-10.1355420107731	1\\
-10.1318141382538	1\\
-10.1281179926939	0.998\\
-10.1244530386075	0.999\\
-10.1208187539524	0.997\\
-10.1172146296836	0.999\\
-10.1136401693253	0.997\\
-10.1100948885606	0.989\\
-10.1065783148378	0.992\\
-10.1030899869919	0.991\\
-10.0996294548824	0.988\\
-10.096196279044	0.987\\
-10.0927900303521	0.983\\
-10.0894102897008	0.988\\
-10.0860566476932	0.968\\
-10.0827287043442	0.953\\
-10.0794260687942	0.948\\
-10.0761483590329	0.959\\
-10.0728952016352	0.937\\
-10.069666231505	0.926\\
-10.0664610916298	0.913\\
-10.0632794328436	0.896\\
-10.0601209135988	0.879\\
-10.0569851997459	0.863\\
-10.0538719643218	0.859\\
-10.0507808873446	0.817\\
-10.0477116556169	0.787\\
-10.0446639625349	0.789\\
-10.0416375079047	0.78\\
-10.038631997765	0.759\\
-10.0356471442156	0.708\\
-10.0326826652518	0.703\\
-10.029738284605	0.642\\
-10.0268137315877	0.647\\
-10.0239087409443	0.598\\
-10.0210230527068	0.587\\
-10.0181564120552	0.555\\
-10.0153085691824	0.524\\
-10.0124792791635	0.498\\
-10.0096683018297	0.461\\
-10.0068754016455	0.448\\
-10.0041003475908	0.426\\
-10.0013429130456	0.404\\
-9.99860287567955	0.344\\
-9.99588001734407	0.321\\
-9.99317412396815	0.339\\
-9.99048498545737	0.313\\
-9.98781239559604	0.284\\
-9.9851561519523	0.238\\
-9.98251605578609	0.252\\
-9.97989191195995	0.24\\
-9.97728352885242	0.214\\
-9.97469071827414	0.21\\
-9.97211329538633	0.175\\
-9.96955107862173	0.184\\
-9.96700388960785	0.159\\
-9.96447155309245	0.138\\
-9.9619538968712	0.122\\
-9.9594507517174	0.121\\
-9.95696195131371	0.117\\
-9.95448733218585	0.103\\
-9.95202673363819	0.084\\
-9.94957999769111	0.091\\
-9.94714696902011	0.075\\
-9.94472749489669	0.073\\
-9.94232142513082	0.056\\
-9.93992861201492	0.058\\
-9.93754891026957	0.054\\
-9.93518217699046	0.039\\
-9.93282827159699	0.036\\
-9.93048705578208	0.046\\
-9.9281583934635	0.032\\
-9.92584215073632	0.038\\
-9.92353819582676	0.034\\
-9.92124639904717	0.023\\
-9.91896663275227	0.028\\
-9.91669877129645	0.018\\
-9.91444269099223	0.023\\
-9.91219827006977	0.02\\
-9.90996538863748	0.018\\
-9.90774392864352	0.017\\
-9.90553377383841	0.011\\
-9.90333480973847	0.009\\
-9.90114692359029	0.014\\
-9.89897000433602	0.011\\
-9.89680394257951	0.003\\
-9.89464863055338	0.005\\
-9.89250396208679	0.005\\
-9.8903698325741	0.004\\
-9.88824613894425	0.006\\
-9.88613277963085	0.003\\
-9.88402965454308	0.005\\
-9.88193666503724	0.002\\
-9.87985371388895	0.005\\
-9.87778070526608	0.003\\
-9.87571754470231	0.003\\
-9.87366413907125	0.001\\
-9.87162039656126	0\\
-9.86958622665081	0\\
-9.8675615400844	0.002\\
-9.86554624884907	0.001\\
-9.86354026615147	0.001\\
-9.86154350639539	0.001\\
-9.85955588515988	0.002\\
-9.85757731917779	0\\
-9.85560772631489	0.001\\
-9.85364702554936	0\\
-9.85169513695184	0\\
-9.84975198166584	0\\
};
\addlegendentry{Numerical:$h/a=4$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-9.49242982390206	1\\
-9.49157909986529	1\\
-9.49073003902417	1\\
-9.48988263488818	1\\
-9.48903688100472	1\\
-9.48819277095881	1\\
-9.48735029837279	1\\
-9.48650945690606	1\\
-9.48567024025477	1\\
-9.48483264215154	1\\
-9.4839966563652	1\\
-9.48316227670048	1\\
-9.48232949699774	1\\
-9.48149831113273	1\\
-9.48066871301627	0.999\\
-9.47984069659404	1\\
-9.47901425584626	1\\
-9.47818938478745	1\\
-9.47736607746619	1\\
-9.47654432796481	1\\
-9.47572413039921	1\\
-9.47490547891853	1\\
-9.47408836770495	1\\
-9.47327279097343	1\\
-9.47245874297144	1\\
-9.47164621797877	1\\
-9.47083521030723	1\\
-9.47002571430044	1\\
-9.46921772433361	1\\
-9.46841123481326	1\\
-9.46760624017703	1\\
-9.46680273489343	1\\
-9.46600071346161	0.999\\
-9.46520017041115	1\\
-9.46440110030182	1\\
-9.46360349772336	1\\
-9.46280735729526	1\\
-9.46201267366657	0.999\\
-9.46121944151563	1\\
-9.46042765554991	1\\
-9.45963731050576	1\\
-9.45884840114821	1\\
-9.4580609222708	1\\
-9.4572748686953	1\\
-9.45649023527157	0.998\\
-9.45570701687732	0.999\\
-9.45492520841794	1\\
-9.45414480482627	0.999\\
-9.45336580106242	1\\
-9.45258819211358	0.999\\
-9.4518119729938	1\\
-9.45103713874384	0.998\\
-9.45026368443094	0.998\\
-9.44949160514865	0.996\\
-9.44872089601666	0.999\\
-9.44795155218056	0.999\\
-9.44718356881173	0.999\\
-9.44641694110709	0.998\\
-9.44565166428898	0.998\\
-9.44488773360493	1\\
-9.44412514432751	0.999\\
-9.44336389175415	0.994\\
-9.44260397120698	0.998\\
-9.44184537803261	0.997\\
-9.44108810760203	0.995\\
-9.44033215531037	0.996\\
-9.43957751657679	0.999\\
-9.43882418684427	0.995\\
-9.43807216157947	0.998\\
-9.43732143627256	0.996\\
-9.43657200643706	0.995\\
-9.43582386760967	0.994\\
-9.43507701535011	0.996\\
-9.43433144524099	0.995\\
-9.4335871528876	0.991\\
-9.43284413391782	0.995\\
-9.43210238398191	0.995\\
-9.43136189875239	0.995\\
-9.43062267392386	0.995\\
-9.4298847052129	0.992\\
-9.42914798835786	0.992\\
-9.42841251911874	0.988\\
-9.42767829327708	0.998\\
-9.42694530663574	0.987\\
-9.42621355501881	0.986\\
-9.42548303427145	0.995\\
-9.42475374025976	0.992\\
-9.42402566887063	0.985\\
-9.42329881601159	0.983\\
-9.42257317761069	0.987\\
-9.42184874961636	0.984\\
-9.42112552799726	0.982\\
-9.42040350874218	0.981\\
-9.41968268785985	0.978\\
-9.41896306137887	0.98\\
-9.41824462534753	0.985\\
-9.41752737583371	0.977\\
-9.41681130892474	0.978\\
-9.41609642072726	0.974\\
-9.41538270736712	0.973\\
-9.41467016498923	0.976\\
-9.41395878975745	0.974\\
-9.41324857785444	0.983\\
-9.41253952548158	0.973\\
-9.41183162885883	0.968\\
-9.41112488422458	0.961\\
-9.41041928783557	0.964\\
-9.40971483596676	0.95\\
-9.40901152491118	0.963\\
-9.40830935097988	0.959\\
-9.40760831050175	0.951\\
-9.40690839982342	0.96\\
-9.40620961530918	0.956\\
-9.40551195334083	0.96\\
-9.40481541031758	0.944\\
-9.40411998265593	0.944\\
-9.40342566678957	0.943\\
-9.40273245916928	0.95\\
-9.4020403562628	0.931\\
-9.40134935455473	0.942\\
-9.40065945054642	0.937\\
-9.39997064075587	0.933\\
-9.39928292171762	0.938\\
-9.39859628998265	0.93\\
-9.39791074211827	0.908\\
-9.39722627470802	0.936\\
-9.39654288435159	0.941\\
-9.39586056766465	0.933\\
-9.39517932127884	0.923\\
-9.3944991418416	0.907\\
-9.39382002601611	0.91\\
-9.39314197048118	0.913\\
-9.39246497193115	0.912\\
-9.39178902707578	0.9\\
-9.39111413264019	0.901\\
-9.39044028536473	0.895\\
-9.38976748200492	0.881\\
-9.3890957193313	0.888\\
-9.38842499412941	0.878\\
-9.38775530319963	0.869\\
-9.38708664335714	0.844\\
-9.38641901143181	0.881\\
-9.38575240426808	0.854\\
-9.38508681872493	0.884\\
-9.38442225167573	0.856\\
-9.38375870000822	0.844\\
-9.38309616062434	0.842\\
-9.38243463044022	0.854\\
-9.38177410638604	0.833\\
-9.38111458540599	0.825\\
-9.38045606445813	0.829\\
-9.37979854051436	0.84\\
-9.3791420105603	0.819\\
-9.37848647159523	0.82\\
-9.37783192063198	0.824\\
-9.3771783546969	0.804\\
-9.3765257708297	0.801\\
-9.37587416608345	0.793\\
-9.37522353752445	0.817\\
-9.37457388223218	0.802\\
-9.37392519729917	0.781\\
-9.37327747983101	0.78\\
-9.37263072694618	0.771\\
-9.37198493577602	0.772\\
-9.37134010346468	0.745\\
-9.37069622716897	0.761\\
-9.37005330405836	0.743\\
-9.36941133131486	0.777\\
-9.36877030613294	0.735\\
-9.3681302257195	0.752\\
-9.36749108729376	0.719\\
-9.36685288808721	0.736\\
-9.36621562534352	0.716\\
-9.36557929631847	0.719\\
-9.36494389827988	0.739\\
-9.36430942850757	0.712\\
-9.36367588429325	0.703\\
-9.36304326294045	0.703\\
-9.36241156176449	0.697\\
-9.36178077809237	0.697\\
-9.36115090926274	0.677\\
-9.3605219526258	0.692\\
-9.35989390554324	0.677\\
-9.35926676538819	0.663\\
-9.35864052954514	0.668\\
-9.35801519540989	0.658\\
-9.35739076038944	0.644\\
-9.35676722190199	0.61\\
-9.35614457737684	0.597\\
-9.35552282425432	0.631\\
-9.35490195998574	0.611\\
-9.35428198203334	0.599\\
-9.35366288787019	0.596\\
-9.35304467498018	0.596\\
-9.35242734085789	0.601\\
-9.3518108830086	0.6\\
-9.3511952989482	0.574\\
-9.3505805862031	0.561\\
-9.34996674231023	0.574\\
-9.34935376481693	0.56\\
-9.34874165128092	0.558\\
-9.34813039927023	0.567\\
-9.34752000636314	0.542\\
-9.34691047014813	0.535\\
-9.34630178822383	0.533\\
-9.34569395819892	0.543\\
-9.34508697769214	0.527\\
-9.3444808443322	0.511\\
-9.3438755557577	0.494\\
-9.34327110961712	0.517\\
-9.34266750356873	0.494\\
-9.34206473528057	0.507\\
-9.34146280243036	0.509\\
-9.34086170270547	0.508\\
-9.34026143380285	0.469\\
-9.33966199342901	0.491\\
-9.33906337929991	0.447\\
-9.33846558914096	0.441\\
-9.33786862068696	0.452\\
-9.33727247168203	0.443\\
-9.33667713987954	0.431\\
-9.33608262304214	0.432\\
-9.33548891894161	0.423\\
-9.33489602535887	0.413\\
-9.33430394008393	0.419\\
-9.3337126609158	0.422\\
-9.3331221856625	0.4\\
-9.33253251214095	0.401\\
-9.33194363817696	0.388\\
-9.33135556160517	0.387\\
-9.33076828026902	0.387\\
-9.33018179202067	0.405\\
-9.32959609472097	0.4\\
-9.32901118623942	0.382\\
-9.32842706445412	0.367\\
-9.32784372725171	0.366\\
-9.32726117252733	0.355\\
-9.3266793981846	0.373\\
-9.32609840213554	0.362\\
-9.32551818230053	0.355\\
-9.3249387366083	0.312\\
-9.32436006299583	0.358\\
-9.32378215940836	0.364\\
-9.3232050237993	0.339\\
-9.32262865413023	0.341\\
-9.32205304837081	0.309\\
-9.32147820449879	0.271\\
-9.32090412049993	0.322\\
-9.32033079436795	0.286\\
-9.31975822410452	0.31\\
-9.31918640771921	0.304\\
-9.31861534322943	0.268\\
-9.3180450286604	0.272\\
-9.31747546204512	0.274\\
-9.31690664142431	0.296\\
-9.31633856484638	0.262\\
-9.3157712303674	0.251\\
-9.31520463605102	0.272\\
-9.31463877996849	0.243\\
-9.31407366019857	0.235\\
-9.31350927482752	0.239\\
-9.31294562194904	0.246\\
-9.31238269966426	0.232\\
-9.31182050608168	0.231\\
-9.31125903931711	0.235\\
-9.31069829749369	0.213\\
-9.31013827874181	0.217\\
-9.30957898119909	0.246\\
-9.30902040301031	0.187\\
-9.30846254232744	0.208\\
-9.30790539730952	0.194\\
-9.3073489661227	0.186\\
-9.30679324694015	0.19\\
-9.30623823794206	0.214\\
-9.30568393731556	0.208\\
-9.30513034325475	0.18\\
-9.30457745396059	0.167\\
-9.30402526764094	0.171\\
-9.30347378251045	0.172\\
-9.30292299679058	0.178\\
-9.30237290870956	0.167\\
-9.30182351650232	0.194\\
-9.30127481841051	0.156\\
-9.3007268126824	0.18\\
-9.3001794975729	0.143\\
-9.29963287134353	0.171\\
-9.29908693226233	0.164\\
-9.29854167860389	0.149\\
-9.29799710864927	0.153\\
-9.29745322068601	0.149\\
-9.29691001300806	0.151\\
-9.29636748391576	0.143\\
-9.29582563171584	0.152\\
-9.29528445472132	0.134\\
-9.29474395125155	0.13\\
-9.29420411963213	0.112\\
-9.29366495819491	0.118\\
-9.29312646527793	0.128\\
-9.29258863922541	0.134\\
-9.29205147838773	0.117\\
-9.29151498112135	0.116\\
-9.29097914578884	0.102\\
-9.29044397075882	0.123\\
-9.28990945440593	0.102\\
-9.2893755951108	0.112\\
-9.28884239126002	0.1\\
-9.28830984124614	0.111\\
-9.28777794346758	0.102\\
-9.28724669632868	0.112\\
-9.28671609823958	0.095\\
-9.28618614761628	0.11\\
-9.28565684288056	0.082\\
-9.28512818245995	0.091\\
-9.28460016478773	0.083\\
-9.28407278830288	0.074\\
-9.28354605145007	0.092\\
-9.28301995267962	0.09\\
-9.28249449044745	0.074\\
-9.28196966321512	0.069\\
-9.28144546944973	0.085\\
-9.28092190762393	0.087\\
-9.28039897621589	0.071\\
-9.27987667370928	0.086\\
-9.27935499859321	0.07\\
-9.27883394936226	0.083\\
-9.2783135245164	0.067\\
-9.27779372256098	0.076\\
-9.27727454200674	0.071\\
-9.27675598136972	0.07\\
-9.2762380391713	0.064\\
-9.27572071393812	0.06\\
-9.27520400420209	0.072\\
-9.27468790850035	0.071\\
-9.27417242537526	0.054\\
-9.27365755337434	0.07\\
-9.27314329105031	0.054\\
-9.27262963696098	0.062\\
-9.27211658966929	0.067\\
-9.27160414774329	0.045\\
-9.27109230975605	0.052\\
-9.27058107428571	0.047\\
-9.27007043991541	0.061\\
-9.2695604052333	0.046\\
-9.26905096883248	0.049\\
-9.26854212931099	0.049\\
-9.26803388527183	0.042\\
-9.26752623532285	0.039\\
-9.2670191780768	0.028\\
-9.26651271215129	0.039\\
-9.26600683616876	0.038\\
-9.26550154875643	0.039\\
-9.26499684854635	0.023\\
-9.26449273417529	0.041\\
-9.26398920428479	0.034\\
-9.26348625752111	0.036\\
-9.26298389253519	0.033\\
-9.26248210798265	0.036\\
-9.26198090252379	0.033\\
-9.26148027482351	0.033\\
-9.26098022355133	0.028\\
-9.26048074738138	0.035\\
-9.25998184499234	0.027\\
-9.25948351506743	0.029\\
-9.25898575629443	0.032\\
-9.2584885673656	0.036\\
-9.25799194697769	0.029\\
-9.25749589383192	0.024\\
-9.25700040663396	0.038\\
-9.2565054840939	0.025\\
-9.25601112492623	0.026\\
-9.25551732784983	0.029\\
-9.25502409158795	0.026\\
-9.25453141486818	0.032\\
-9.25403929642243	0.013\\
-9.25354773498693	0.018\\
-9.25305672930217	0.025\\
-9.25256627811295	0.022\\
-9.25207638016827	0.026\\
-9.2515870342214	0.023\\
-9.25109823902979	0.024\\
-9.25060999335509	0.029\\
-9.25012229596313	0.022\\
-9.24963514562388	0.018\\
-9.24914854111145	0.016\\
-9.24866248120408	0.02\\
-9.24817696468409	0.022\\
-9.24769199033788	0.02\\
-9.24720755695591	0.02\\
-9.2467236633327	0.012\\
-9.24624030826677	0.014\\
-9.24575749056067	0.009\\
-9.24527520902094	0.016\\
-9.24479346245806	0.015\\
-9.24431224968649	0.011\\
-9.24383156952464	0.016\\
-9.2433514207948	0.009\\
-9.24287180232319	0.011\\
-9.2423927129399	0.023\\
-9.24191415147891	0.015\\
-9.24143611677803	0.013\\
-9.24095860767891	0.008\\
-9.240481623027	0.01\\
-9.24000516167158	0.014\\
-9.2395292224657	0.012\\
-9.23905380426617	0.009\\
-9.23857890593355	0.011\\
-9.23810452633215	0.007\\
-9.23763066432998	0.01\\
-9.23715731879876	0.01\\
-9.23668448861389	0.004\\
-9.23621217265444	0.01\\
-9.23574036980315	0.009\\
-9.23526907894637	0.006\\
-9.23479829897409	0.006\\
-9.23432802877989	0.006\\
-9.23385826726097	0.012\\
-9.23338901331807	0.011\\
-9.2329202658555	0.014\\
-9.23245202378114	0.006\\
-9.23198428600636	0.005\\
-9.23151705144607	0.008\\
-9.23105031901866	0.009\\
-9.23058408764602	0.007\\
-9.2301183562535	0.009\\
-9.22965312376991	0.008\\
-9.22918838912748	0.005\\
-9.22872415126189	0.003\\
-9.22826040911222	0.005\\
-9.22779716162094	0.006\\
-9.22733440773389	0.003\\
-9.2268721464003	0.004\\
};
\addlegendentry{Numerical:$h/a=5$}

\addplot [color=black]
  table[row sep=crcr]{%
-8.94690441415097	1\\
-8.94666199467389	1\\
-8.94641971043782	1\\
-8.94617756129193	1\\
-8.94593554708566	0.999\\
-8.94569366766871	1\\
-8.94545192289103	0.999\\
-8.94521031260279	1\\
-8.94496883665445	1\\
-8.94472749489669	1\\
-8.94448628718047	1\\
-8.94424521335696	1\\
-8.9440042732776	0.999\\
-8.94376346679408	1\\
-8.94352279375832	0.999\\
-8.94328225402251	1\\
-8.94304184743907	1\\
-8.94280157386066	1\\
-8.94256143314019	0.999\\
-8.94232142513082	0.999\\
-8.94208154968594	1\\
-8.94184180665921	0.999\\
-8.94160219590449	1\\
-8.94136271727592	1\\
-8.94112337062787	0.997\\
-8.94088415581493	1\\
-8.94064507269197	1\\
-8.94040612111405	0.999\\
-8.94016730093652	1\\
-8.93992861201492	1\\
-8.93969005420508	1\\
-8.93945162736302	0.999\\
-8.93921333134502	1\\
-8.9389751660076	0.999\\
-8.93873713120751	0.999\\
-8.93849922680172	1\\
-8.93826145264746	0.999\\
-8.93802380860219	1\\
-8.93778629452358	0.998\\
-8.93754891026957	0.998\\
-8.9373116556983	0.999\\
-8.93707453066817	0.998\\
-8.93683753503778	1\\
-8.936600668666	1\\
-8.93636393141189	0.999\\
-8.93612732313478	1\\
-8.93589084369419	1\\
-8.93565449294991	0.999\\
-8.93541827076192	0.999\\
-8.93518217699046	1\\
-8.93494621149599	0.999\\
-8.93471037413917	0.999\\
-8.93447466478093	1\\
-8.93423908328239	0.999\\
-8.93400362950492	0.999\\
-8.93376830331011	0.999\\
-8.93353310455976	1\\
-8.93329803311591	0.998\\
-8.93306308884083	0.996\\
-8.93282827159699	0.998\\
-8.9325935812471	0.999\\
-8.93235901765408	1\\
-8.9321245806811	0.999\\
-8.93189027019152	0.996\\
-8.93165608604894	0.998\\
-8.93142202811716	0.998\\
-8.93118809626022	0.999\\
-8.93095429034238	0.999\\
-8.9307206102281	0.997\\
-8.93048705578208	0.996\\
-8.93025362686923	0.997\\
-8.93002032335468	0.999\\
-8.92978714510376	0.998\\
-8.92955409198204	0.998\\
-8.92932116385529	0.994\\
-8.92908836058952	0.998\\
-8.92885568205092	0.998\\
-8.92862312810593	0.998\\
-8.92839069862117	0.998\\
-8.9281583934635	0.998\\
-8.92792621249999	0.996\\
-8.92769415559791	0.997\\
-8.92746222262476	0.998\\
-8.92723041344824	1\\
-8.92699872793626	0.994\\
-8.92676716595695	0.999\\
-8.92653572737865	0.996\\
-8.92630441206991	0.995\\
-8.92607321989947	1\\
-8.92584215073632	0.995\\
-8.92561120444962	0.998\\
-8.92538038090876	0.998\\
-8.92514967998334	0.996\\
-8.92491910154314	0.994\\
-8.92468864545819	0.997\\
-8.92445831159869	0.997\\
-8.92422809983507	0.998\\
-8.92399801003795	0.994\\
-8.92376804207817	0.998\\
-8.92353819582676	0.996\\
-8.92330847115496	0.996\\
-8.92307886793423	0.997\\
-8.9228493860362	0.998\\
-8.92262002533275	0.994\\
-8.92239078569591	0.996\\
-8.92216166699795	0.998\\
-8.92193266911134	0.993\\
-8.92170379190873	0.993\\
-8.92147503526298	0.997\\
-8.92124639904717	0.992\\
-8.92101788313456	0.996\\
-8.9207894873986	0.997\\
-8.92056121171298	0.995\\
-8.92033305595154	0.996\\
-8.92010501998836	0.999\\
-8.91987710369769	0.996\\
-8.91964930695399	0.996\\
-8.91942162963192	0.994\\
-8.91919407160633	0.995\\
-8.91896663275227	0.996\\
-8.91873931294499	0.998\\
-8.91851211205992	0.994\\
-8.9182850299727	0.994\\
-8.91805806655918	0.987\\
-8.91783122169536	0.998\\
-8.91760449525747	0.99\\
-8.91737788712194	0.994\\
-8.91715139716536	0.998\\
-8.91692502526453	0.991\\
-8.91669877129645	0.992\\
-8.91647263513831	0.992\\
-8.91624661666747	0.991\\
-8.91602071576152	0.993\\
-8.91579493229821	0.99\\
-8.91556926615548	0.99\\
-8.91534371721148	0.993\\
-8.91511828534455	0.992\\
-8.91489297043319	0.992\\
-8.91466777235612	0.991\\
-8.91444269099223	0.989\\
-8.91421772622061	0.992\\
-8.91399287792053	0.99\\
-8.91376814597145	0.995\\
-8.91354353025302	0.991\\
-8.91331903064507	0.992\\
-8.91309464702763	0.993\\
-8.91287037928089	0.993\\
-8.91264622728525	0.991\\
-8.91242219092129	0.991\\
-8.91219827006977	0.986\\
-8.91197446461164	0.992\\
-8.91175077442801	0.99\\
-8.91152719940022	0.987\\
-8.91130373940974	0.988\\
-8.91108039433827	0.99\\
-8.91085716406767	0.986\\
-8.91063404847997	0.991\\
-8.9104110474574	0.991\\
-8.91018816088238	0.981\\
-8.90996538863748	0.982\\
-8.90974273060548	0.98\\
-8.90952018666933	0.985\\
-8.90929775671215	0.985\\
-8.90907544061725	0.985\\
-8.90885323826811	0.988\\
-8.90863114954842	0.978\\
-8.908409174342	0.983\\
-8.90818731253288	0.988\\
-8.90796556400526	0.973\\
-8.90774392864352	0.98\\
-8.90752240633222	0.98\\
-8.90730099695607	0.977\\
-8.90707970039999	0.985\\
-8.90685851654907	0.984\\
-8.90663744528855	0.985\\
-8.90641648650388	0.987\\
-8.90619564008066	0.984\\
-8.90597490590468	0.985\\
-8.90575428386188	0.978\\
-8.90553377383841	0.983\\
-8.90531337572056	0.987\\
-8.90509308939481	0.984\\
-8.90487291474781	0.985\\
-8.90465285166638	0.976\\
-8.90443290003752	0.98\\
-8.90421305974839	0.975\\
-8.90399333068633	0.978\\
-8.90377371273884	0.988\\
-8.9035542057936	0.98\\
-8.90333480973847	0.98\\
-8.90311552446145	0.973\\
-8.90289634985074	0.979\\
-8.9026772857947	0.978\\
-8.90245833218184	0.979\\
-8.90223948890087	0.979\\
-8.90202075584064	0.976\\
-8.90180213289018	0.977\\
-8.90158361993871	0.987\\
-8.90136521687556	0.972\\
-8.90114692359029	0.958\\
-8.90092873997259	0.976\\
-8.90071066591232	0.98\\
-8.90049270129951	0.982\\
-8.90027484602436	0.978\\
-8.90005709997723	0.968\\
-8.89983946304865	0.972\\
-8.8996219351293	0.982\\
-8.89940451611004	0.983\\
-8.89918720588188	0.972\\
-8.89897000433602	0.97\\
-8.89875291136379	0.964\\
-8.8985359268567	0.959\\
-8.89831905070642	0.982\\
-8.89810228280479	0.959\\
-8.8978856230438	0.96\\
-8.8976690713156	0.967\\
-8.89745262751251	0.975\\
-8.89723629152702	0.97\\
-8.89702006325175	0.966\\
-8.89680394257951	0.976\\
-8.89658792940326	0.963\\
-8.89637202361611	0.96\\
-8.89615622511135	0.967\\
-8.8959405337824	0.973\\
-8.89572494952287	0.964\\
-8.89550947222651	0.962\\
-8.89529410178723	0.958\\
-8.89507883809911	0.957\\
-8.89486368105636	0.957\\
-8.89464863055338	0.968\\
-8.8944336864847	0.954\\
-8.89421884874502	0.947\\
-8.8940041172292	0.971\\
-8.89378949183224	0.973\\
-8.89357497244931	0.965\\
-8.89336055897574	0.949\\
-8.89314625130699	0.957\\
-8.8929320493387	0.952\\
-8.89271795296665	0.952\\
-8.89250396208679	0.958\\
-8.89229007659519	0.955\\
-8.89207629638812	0.954\\
-8.89186262136196	0.956\\
-8.89164905141327	0.952\\
-8.89143558643876	0.962\\
-8.89122222633528	0.948\\
-8.89100897099984	0.941\\
-8.89079582032959	0.945\\
-8.89058277422186	0.943\\
-8.8903698325741	0.942\\
-8.89015699528393	0.943\\
-8.88994426224911	0.955\\
-8.88973163336755	0.949\\
-8.88951910853732	0.947\\
-8.88930668765664	0.937\\
-8.88909437062386	0.937\\
-8.88888215733749	0.949\\
-8.88867004769621	0.946\\
-8.88845804159881	0.949\\
-8.88824613894425	0.936\\
-8.88803433963163	0.939\\
-8.88782264356022	0.941\\
-8.88761105062941	0.931\\
-8.88739956073874	0.921\\
-8.88718817378791	0.944\\
-8.88697688967676	0.936\\
-8.88676570830528	0.944\\
-8.88655462957359	0.927\\
-8.88634365338197	0.937\\
-8.88613277963085	0.932\\
-8.88592200822079	0.942\\
-8.8857113390525	0.929\\
-8.88550077202685	0.922\\
-8.88529030704483	0.923\\
-8.88507994400758	0.935\\
-8.8848696828164	0.918\\
-8.88465952337271	0.922\\
-8.8844494655781	0.932\\
-8.88423950933427	0.922\\
-8.88402965454308	0.933\\
-8.88381990110655	0.949\\
-8.8836102489268	0.921\\
-8.88340069790614	0.916\\
-8.88319124794698	0.903\\
-8.88298189895189	0.916\\
-8.88277265082358	0.918\\
-8.8825635034649	0.921\\
-8.88235445677884	0.918\\
-8.88214551066853	0.925\\
-8.88193666503724	0.92\\
-8.88172791978837	0.923\\
-8.88151927482548	0.924\\
-8.88131073005225	0.915\\
-8.88110228537251	0.902\\
-8.88089394069022	0.923\\
-8.88068569590949	0.908\\
-8.88047755093455	0.893\\
-8.88026950566978	0.904\\
-8.88006156001969	0.91\\
-8.87985371388895	0.904\\
-8.87964596718233	0.903\\
-8.87943831980476	0.902\\
-8.87923077166131	0.903\\
-8.87902332265718	0.893\\
-8.87881597269769	0.905\\
-8.87860872168831	0.914\\
-8.87840156953466	0.898\\
-8.87819451614246	0.899\\
-8.8779875614176	0.892\\
-8.87778070526608	0.899\\
-8.87757394759405	0.903\\
-8.87736728830778	0.882\\
-8.87716072731368	0.887\\
-8.8769542645183	0.884\\
-8.87674789982831	0.887\\
-8.87654163315053	0.883\\
-8.8763354643919	0.886\\
-8.87612939345949	0.879\\
-8.87592342026051	0.885\\
-8.87571754470231	0.874\\
-8.87551176669234	0.869\\
-8.87530608613823	0.879\\
-8.87510050294769	0.874\\
-8.87489501702859	0.865\\
-8.87468962828894	0.884\\
-8.87448433663685	0.877\\
-8.87427914198059	0.88\\
-8.87407404422853	0.882\\
-8.87386904328921	0.877\\
-8.87366413907125	0.884\\
-8.87345933148344	0.857\\
-8.87325462043468	0.869\\
-8.873050005834	0.862\\
-8.87284548759057	0.857\\
-8.87264106561367	0.86\\
-8.87243673981272	0.854\\
-8.87223251009727	0.847\\
-8.87202837637699	0.853\\
-8.87182433856168	0.857\\
-8.87162039656126	0.877\\
-8.8714165502858	0.877\\
-8.87121279964547	0.851\\
-8.87100914455057	0.871\\
-8.87080558491155	0.828\\
-8.87060212063896	0.836\\
-8.87039875164348	0.848\\
-8.87019547783593	0.854\\
-8.86999229912724	0.832\\
-8.86978921542847	0.847\\
-8.86958622665081	0.842\\
-8.86938333270556	0.841\\
-8.86918053350416	0.856\\
-8.86897782895817	0.839\\
-8.86877521897927	0.851\\
-8.86857270347926	0.85\\
-8.86837028237007	0.847\\
-8.86816795556375	0.833\\
-8.86796572297248	0.837\\
-8.86776358450856	0.838\\
-8.8675615400844	0.825\\
-8.86735958961254	0.79\\
-8.86715773300565	0.839\\
-8.86695597017651	0.822\\
-8.86675430103804	0.825\\
-8.86655272550325	0.833\\
-8.8663512434853	0.826\\
-8.86614985489745	0.811\\
-8.86594855965311	0.817\\
-8.86574735766577	0.8\\
-8.86554624884907	0.81\\
-8.86534523311676	0.813\\
-8.86514431038271	0.825\\
-8.86494348056091	0.823\\
-8.86474274356547	0.815\\
-8.86454209931062	0.813\\
-8.8643415477107	0.827\\
-8.86414108868018	0.812\\
-8.86394072213365	0.794\\
-8.86374044798581	0.795\\
-8.86354026615147	0.8\\
-8.86334017654558	0.805\\
-8.86314017908319	0.803\\
-8.86294027367948	0.786\\
-8.86274046024972	0.784\\
-8.86254073870934	0.804\\
-8.86234110897386	0.79\\
-8.86214157095891	0.765\\
-8.86194212458024	0.797\\
-8.86174276975374	0.819\\
-8.86154350639539	0.785\\
-8.8613443344213	0.785\\
-8.86114525374768	0.79\\
-8.86094626429086	0.74\\
-8.8607473659673	0.772\\
-8.86054855869356	0.768\\
-8.86034984238632	0.771\\
-8.86015121696236	0.779\\
-8.85995268233861	0.778\\
-8.85975423843207	0.776\\
-8.85955588515988	0.761\\
-8.85935762243929	0.811\\
-8.85915945018767	0.76\\
-8.85896136832248	0.778\\
-8.85876337676131	0.764\\
-8.85856547542186	0.758\\
-8.85836766422195	0.748\\
-8.85816994307949	0.753\\
-8.85797231191253	0.729\\
-8.85777477063921	0.737\\
-8.85757731917779	0.742\\
-8.85737995744665	0.757\\
-8.85718268536427	0.741\\
-8.85698550284923	0.738\\
-8.85678840982025	0.718\\
-8.85659140619614	0.764\\
-8.85639449189583	0.727\\
-8.85619766683835	0.729\\
-8.85600093094284	0.709\\
-8.85580428412856	0.744\\
-8.85560772631489	0.743\\
-8.85541125742129	0.711\\
-8.85521487736734	0.698\\
-8.85501858607274	0.689\\
-8.8548223834573	0.753\\
-8.85462626944091	0.719\\
-8.85443024394361	0.707\\
-8.85423430688551	0.737\\
-8.85403845818686	0.717\\
-8.85384269776799	0.728\\
-8.85364702554936	0.73\\
-8.85345144145153	0.714\\
-8.85325594539515	0.716\\
-8.85306053730101	0.722\\
-8.85286521708998	0.707\\
-8.85266998468305	0.739\\
-8.85247484000131	0.707\\
-8.85227978296596	0.702\\
-8.85208481349831	0.719\\
-8.85188993151976	0.695\\
-8.85169513695184	0.665\\
-8.85150042971616	0.696\\
-8.85130580973446	0.688\\
-8.85111127692856	0.696\\
-8.85091683122041	0.689\\
-8.85072247253204	0.68\\
-8.85052820078561	0.67\\
-8.85033401590337	0.677\\
-8.85013991780767	0.675\\
-8.84994590642097	0.654\\
-8.84975198166584	0.686\\
-8.84955814346494	0.696\\
-8.84936439174105	0.678\\
-8.84917072641703	0.69\\
-8.84897714741588	0.666\\
-8.84878365466066	0.659\\
-8.84859024807456	0.637\\
-8.84839692758087	0.691\\
-8.84820369310298	0.623\\
-8.84801054456437	0.659\\
-8.84781748188864	0.646\\
-8.84762450499948	0.661\\
-8.84743161382069	0.658\\
-8.84723880827617	0.65\\
-8.84704608828991	0.67\\
-8.84685345378602	0.666\\
-8.8466609046887	0.636\\
-8.84646844092224	0.654\\
-8.84627606241105	0.649\\
-8.84608376907964	0.651\\
-8.8458915608526	0.641\\
-8.84569943765464	0.623\\
-8.84550739941056	0.644\\
-8.84531544604527	0.645\\
-8.84512357748377	0.663\\
-8.84493179365115	0.638\\
-8.84474009447262	0.62\\
-8.84454847987348	0.655\\
-8.84435694977913	0.588\\
-8.84416550411506	0.624\\
-8.84397414280688	0.594\\
-8.84378286578027	0.61\\
-8.84359167296102	0.6\\
-8.84340056427503	0.607\\
-8.84320953964828	0.612\\
-8.84301859900687	0.623\\
-8.84282774227697	0.609\\
-8.84263696938486	0.596\\
-8.84244628025692	0.608\\
-8.84225567481962	0.594\\
-8.84206515299955	0.595\\
-8.84187471472335	0.592\\
-8.8416843599178	0.587\\
-8.84149408850976	0.605\\
-8.84130390042619	0.582\\
-8.84111379559413	0.58\\
-8.84092377394074	0.572\\
-8.84073383539325	0.579\\
-8.84054397987901	0.582\\
-8.84035420732546	0.581\\
-8.84016451766011	0.55\\
-8.8399749108106	0.562\\
-8.83978538670465	0.542\\
-8.83959594527006	0.569\\
-8.83940658643475	0.58\\
-8.83921731012672	0.539\\
-8.83902811627406	0.549\\
-8.83883900480497	0.558\\
-8.83864997564773	0.597\\
-8.83846102873072	0.548\\
-8.83827216398241	0.574\\
-8.83808338133136	0.57\\
-8.83789468070623	0.57\\
-8.83770606203577	0.545\\
-8.83751752524883	0.566\\
-8.83732907027433	0.581\\
-8.83714069704132	0.565\\
-8.83695240547891	0.565\\
-8.83676419551631	0.547\\
-8.83657606708282	0.567\\
-8.83638802010786	0.552\\
-8.83620005452089	0.544\\
-8.83601217025151	0.556\\
-8.83582436722938	0.552\\
-8.83563664538427	0.55\\
-8.83544900464603	0.538\\
-8.8352614449446	0.519\\
-8.83507396621002	0.542\\
-8.83488656837242	0.505\\
-8.83469925136201	0.522\\
-8.8345120151091	0.54\\
-8.83432485954408	0.54\\
-8.83413778459744	0.518\\
-8.83395079019976	0.512\\
-8.83376387628171	0.535\\
-8.83357704277403	0.497\\
-8.83339028960757	0.503\\
-8.83320361671327	0.545\\
-8.83301702402215	0.506\\
-8.83283051146532	0.491\\
-8.83264407897398	0.492\\
-8.83245772647942	0.504\\
-8.83227145391302	0.511\\
-8.83208526120625	0.505\\
-8.83189914829065	0.498\\
-8.83171311509787	0.52\\
-8.83152716155964	0.508\\
-8.83134128760777	0.486\\
-8.83115549317418	0.478\\
-8.83096977819085	0.492\\
-8.83078414258986	0.492\\
-8.83059858630338	0.518\\
-8.83041310926366	0.464\\
-8.83022771140304	0.469\\
-8.83004239265395	0.504\\
-8.8298571529489	0.46\\
-8.82967199222049	0.447\\
-8.82948691040141	0.472\\
-8.82930190742442	0.439\\
-8.82911698322239	0.485\\
-8.82893213772826	0.46\\
-8.82874737087506	0.438\\
-8.8285626825959	0.458\\
-8.82837807282398	0.469\\
-8.82819354149258	0.472\\
-8.82800908853509	0.452\\
-8.82782471388494	0.424\\
-8.82764041747568	0.451\\
-8.82745619924093	0.438\\
-8.8272720591144	0.467\\
-8.82708799702989	0.452\\
-8.82690401292127	0.463\\
-8.8267201067225	0.48\\
-8.82653627836763	0.463\\
-8.82635252779078	0.429\\
-8.82616885492617	0.426\\
-8.82598525970809	0.428\\
-8.82580174207092	0.453\\
-8.82561830194912	0.417\\
-8.82543493927723	0.416\\
-8.8252516539899	0.426\\
-8.82506844602181	0.453\\
-8.82488531530778	0.402\\
-8.82470226178266	0.423\\
-8.82451928538143	0.42\\
-8.82433638603911	0.419\\
-8.82415356369084	0.404\\
-8.82397081827182	0.381\\
-8.82378814971733	0.423\\
-8.82360555796273	0.434\\
-8.82342304294349	0.401\\
-8.82324060459512	0.435\\
-8.82305824285324	0.425\\
-8.82287595765354	0.399\\
-8.8226937489318	0.405\\
-8.82251161662387	0.427\\
-8.82232956066568	0.39\\
-8.82214758099325	0.398\\
-8.82196567754267	0.396\\
-8.82178385025012	0.385\\
-8.82160209905186	0.409\\
-8.82142042388423	0.425\\
-8.82123882468363	0.393\\
-8.82105730138656	0.378\\
-8.82087585392961	0.381\\
-8.82069448224942	0.407\\
-8.82051318628273	0.399\\
-8.82033196596635	0.392\\
-8.82015082123717	0.398\\
-8.81996975203217	0.378\\
-8.81978875828839	0.359\\
-8.81960783994297	0.375\\
-8.81942699693311	0.385\\
-8.8192462291961	0.382\\
-8.8190655366693	0.38\\
-8.81888491929015	0.358\\
-8.81870437699617	0.356\\
-8.81852390972497	0.349\\
-8.81834351741421	0.346\\
-8.81816320000166	0.351\\
-8.81798295742513	0.358\\
-8.81780278962255	0.366\\
-8.81762269653189	0.357\\
-8.81744267809121	0.347\\
-8.81726273423867	0.355\\
-8.81708286491247	0.355\\
-8.81690307005091	0.363\\
-8.81672334959235	0.357\\
-8.81654370347525	0.368\\
-8.81636413163812	0.331\\
-8.81618463401957	0.363\\
-8.81600521055827	0.332\\
-8.81582586119297	0.341\\
-8.81564658586249	0.344\\
-8.81546738450575	0.347\\
-8.81528825706172	0.317\\
-8.81510920346945	0.33\\
-8.81493022366807	0.349\\
-8.81475131759678	0.334\\
-8.81457248519487	0.338\\
-8.81439372640169	0.334\\
-8.81421504115666	0.325\\
-8.8140364293993	0.304\\
-8.81385789106918	0.305\\
-8.81367942610595	0.324\\
-8.81350103444935	0.331\\
-8.81332271603916	0.309\\
-8.81314447081528	0.304\\
-8.81296629871764	0.322\\
-8.81278819968627	0.322\\
-8.81261017366127	0.33\\
-8.81243222058281	0.33\\
-8.81225434039114	0.307\\
-8.81207653302656	0.316\\
-8.81189879842948	0.304\\
-8.81172113654036	0.3\\
-8.81154354729973	0.306\\
-8.81136603064821	0.287\\
-8.81118858652648	0.311\\
-8.81101121487529	0.288\\
-8.81083391563547	0.296\\
-8.81065668874792	0.303\\
-8.81047953415362	0.286\\
-8.81030245179361	0.306\\
-8.81012544160901	0.322\\
-8.80994850354101	0.271\\
-8.80977163753087	0.3\\
-8.80959484351992	0.29\\
-8.80941812144956	0.275\\
-8.80924147126128	0.281\\
-8.80906489289662	0.311\\
-8.8088883862972	0.282\\
-8.8087119514047	0.271\\
-8.8085355881609	0.268\\
-8.80835929650761	0.283\\
-8.80818307638675	0.277\\
-8.80800692774029	0.265\\
-8.80783085051026	0.307\\
-8.8076548446388	0.264\\
-8.80747891006807	0.258\\
-8.80730304674033	0.261\\
-8.80712725459792	0.256\\
-8.80695153358322	0.257\\
-8.8067758836387	0.265\\
-8.8066003047069	0.264\\
-8.80642479673041	0.27\\
-8.80624935965192	0.263\\
-8.80607399341416	0.284\\
-8.80589869795996	0.243\\
-8.80572347323218	0.238\\
-8.80554831917378	0.263\\
-8.80537323572779	0.241\\
-8.80519822283729	0.251\\
-8.80502328044544	0.244\\
-8.80484840849546	0.226\\
-8.80467360693065	0.252\\
-8.80449887569437	0.239\\
-8.80432421473006	0.228\\
-8.80414962398122	0.272\\
-8.80397510339141	0.227\\
-8.80380065290426	0.257\\
-8.80362627246349	0.237\\
-8.80345196201287	0.207\\
-8.80327772149623	0.237\\
-8.80310355085748	0.24\\
-8.80292945004059	0.246\\
-8.80275541898961	0.233\\
-8.80258145764865	0.248\\
-8.80240756596188	0.218\\
-8.80223374387355	0.227\\
-8.80205999132796	0.241\\
-8.8018863082695	0.211\\
-8.8017126946426	0.219\\
-8.80153915039178	0.22\\
-8.80136567546161	0.221\\
-8.80119226979674	0.211\\
-8.80101893334187	0.213\\
-8.80084566604178	0.199\\
-8.80067246784132	0.198\\
-8.80049933868539	0.21\\
-8.80032627851896	0.203\\
-8.80015328728708	0.211\\
-8.79998036493484	0.191\\
-8.79980751140742	0.223\\
-8.79963472665006	0.205\\
-8.79946201060805	0.199\\
-8.79928936322677	0.231\\
-8.79911678445164	0.201\\
-8.79894427422816	0.182\\
-8.79877183250189	0.215\\
-8.79859945921846	0.197\\
-8.79842715432355	0.181\\
-8.79825491776294	0.211\\
-8.79808274948243	0.193\\
-8.7979106494279	0.157\\
-8.79773861754532	0.193\\
-8.79756665378069	0.195\\
-8.79739475808009	0.185\\
-8.79722293038965	0.191\\
-8.79705117065559	0.213\\
-8.79687947882418	0.203\\
-8.79670785484175	0.197\\
-8.79653629865468	0.195\\
-8.79636481020945	0.201\\
-8.79619338945258	0.153\\
-8.79602203633065	0.161\\
-8.79585075079031	0.182\\
-8.79567953277827	0.197\\
-8.79550838224131	0.189\\
-8.79533729912628	0.164\\
-8.79516628338006	0.153\\
-8.79499533494963	0.183\\
-8.79482445378201	0.185\\
-8.79465363982429	0.187\\
-8.79448289302362	0.205\\
-8.79431221332722	0.16\\
-8.79414160068236	0.167\\
-8.79397105503639	0.166\\
-8.79380057633669	0.148\\
-8.79363016453073	0.162\\
-8.79345981956604	0.171\\
-8.79328954139021	0.159\\
-8.79311932995088	0.161\\
-8.79294918519575	0.174\\
-8.7927791070726	0.187\\
-8.79260909552927	0.147\\
-8.79243915051364	0.138\\
-8.79226927197366	0.18\\
-8.79209945985736	0.18\\
-8.79192971411281	0.154\\
-8.79176003468815	0.153\\
-8.79159042153157	0.158\\
-8.79142087459133	0.145\\
-8.79125139381576	0.146\\
-8.79108197915322	0.142\\
-8.79091263055216	0.152\\
-8.79074334796109	0.14\\
-8.79057413132856	0.146\\
-8.79040498060318	0.162\\
-8.79023589573365	0.146\\
-8.79006687666871	0.139\\
-8.78989792335714	0.157\\
-8.78972903574782	0.14\\
-8.78956021378965	0.129\\
-8.78939145743163	0.126\\
-8.78922276662279	0.129\\
-8.78905414131223	0.135\\
-8.7888855814491	0.158\\
-8.78871708698262	0.132\\
-8.78854865786206	0.138\\
-8.78838029403677	0.131\\
-8.78821199545613	0.128\\
-8.7880437620696	0.139\\
-8.78787559382668	0.127\\
-8.78770749067695	0.119\\
-8.78753945257004	0.129\\
-8.78737147945562	0.142\\
-8.78720357128346	0.143\\
-8.78703572800334	0.135\\
-8.78686794956513	0.139\\
-8.78670023591875	0.113\\
-8.78653258701418	0.128\\
-8.78636500280144	0.123\\
-8.78619748323065	0.121\\
-8.78603002825194	0.129\\
-8.78586263781552	0.12\\
-8.78569531187167	0.142\\
-8.7855280503707	0.132\\
-8.78536085326299	0.125\\
-8.78519372049899	0.134\\
-8.78502665202918	0.112\\
-8.78485964780413	0.128\\
-8.78469270777443	0.118\\
-8.78452583189076	0.111\\
-8.78435902010385	0.142\\
-8.78419227236446	0.114\\
-8.78402558862343	0.117\\
-8.78385896883167	0.112\\
-8.78369241294012	0.1\\
-8.78352592089978	0.103\\
-8.78335949266172	0.119\\
-8.78319312817706	0.106\\
-8.78302682739696	0.119\\
-8.78286059027267	0.127\\
-8.78269441675547	0.102\\
-8.78252830679671	0.112\\
-8.78236226034777	0.108\\
-8.78219627736012	0.104\\
-8.78203035778526	0.115\\
-8.78186450157477	0.102\\
-8.78169870868025	0.087\\
-8.7815329790534	0.118\\
-8.78136731264593	0.097\\
-8.78120170940965	0.106\\
-8.78103616929638	0.097\\
-8.78087069225802	0.106\\
-8.78070527824654	0.09\\
-8.78053992721393	0.11\\
-8.78037463911226	0.105\\
-8.78020941389364	0.102\\
-8.78004425151024	0.097\\
-8.7798791519143	0.11\\
-8.77971411505808	0.103\\
-8.77954914089393	0.086\\
-8.77938422937424	0.096\\
-8.77921938045143	0.093\\
-8.77905459407803	0.106\\
-8.77888987020657	0.098\\
-8.77872520878965	0.096\\
-8.77856060977995	0.09\\
-8.77839607313017	0.1\\
-8.77823159879308	0.105\\
-8.77806718672149	0.108\\
-8.77790283686829	0.097\\
-8.7777385491864	0.098\\
-8.7775743236288	0.099\\
-8.77741016014852	0.091\\
-8.77724605869865	0.096\\
-8.77708201923234	0.096\\
-8.77691804170277	0.089\\
-8.77675412606319	0.091\\
-8.77659027226691	0.088\\
-8.77642648026726	0.081\\
-8.77626275001767	0.082\\
-8.77609908147158	0.076\\
-8.77593547458251	0.097\\
-8.77577192930402	0.093\\
-8.77560844558972	0.084\\
-8.77544502339329	0.073\\
-8.77528166266843	0.1\\
-8.77511836336893	0.08\\
-8.77495512544861	0.072\\
-8.77479194886134	0.079\\
-8.77462883356106	0.074\\
-8.77446577950174	0.072\\
-8.77430278663741	0.071\\
-8.77413985492216	0.072\\
-8.77397698431012	0.074\\
-8.77381417475549	0.065\\
-8.77365142621249	0.082\\
-8.77348873863543	0.073\\
-8.77332611197863	0.083\\
-8.77316354619649	0.067\\
-8.77300104124346	0.076\\
-8.77283859707403	0.069\\
-8.77267621364275	0.087\\
-8.77251389090421	0.069\\
-8.77235162881307	0.081\\
-8.77218942732401	0.096\\
-8.77202728639179	0.062\\
-8.77186520597121	0.076\\
-8.77170318601712	0.075\\
-8.77154122648442	0.064\\
-8.77137932732806	0.083\\
-8.77121748850305	0.062\\
-8.77105570996443	0.068\\
-8.7708939916673	0.077\\
-8.77073233356683	0.076\\
-8.77057073561821	0.059\\
-8.7704091977767	0.063\\
-8.77024771999759	0.054\\
-8.77008630223625	0.071\\
-8.76992494444806	0.072\\
-8.76976364658849	0.067\\
-8.76960240861303	0.062\\
-8.76944123047724	0.07\\
-8.76928011213672	0.065\\
-8.76911905354711	0.074\\
-8.76895805466411	0.058\\
-8.76879711544348	0.076\\
-8.76863623584101	0.066\\
-8.76847541581255	0.052\\
-8.76831465531399	0.063\\
-8.76815395430128	0.059\\
-8.7679933127304	0.049\\
-8.76783273055741	0.068\\
-8.7676722077384	0.058\\
-8.76751174422949	0.064\\
-8.76735133998689	0.067\\
-8.76719099496683	0.064\\
-8.76703070912559	0.055\\
-8.76687048241951	0.062\\
-8.76671031480497	0.064\\
-8.7665502062384	0.062\\
-8.76639015667628	0.053\\
-8.76623016607513	0.054\\
-8.76607023439154	0.05\\
-8.76591036158211	0.048\\
-8.76575054760352	0.044\\
-8.7655907924125	0.062\\
-8.7654310959658	0.04\\
-8.76527145822024	0.06\\
-8.76511187913268	0.05\\
-8.76495235866004	0.049\\
-8.76479289675925	0.055\\
-8.76463349338734	0.042\\
-8.76447414850135	0.051\\
-8.76431486205837	0.058\\
-8.76415563401556	0.051\\
-8.7639964643301	0.059\\
-8.76383735295924	0.056\\
-8.76367829986027	0.046\\
-8.76351930499051	0.039\\
-8.76336036830734	0.055\\
-8.7632014897682	0.053\\
-8.76304266933055	0.052\\
-8.76288390695192	0.049\\
-8.76272520258988	0.044\\
-8.76256655620203	0.043\\
-8.76240796774604	0.045\\
-8.76224943717961	0.04\\
-8.7620909644605	0.044\\
-8.76193254954651	0.039\\
-8.76177419239547	0.037\\
-8.76161589296529	0.041\\
-8.76145765121389	0.048\\
-8.76129946709926	0.034\\
-8.76114134057944	0.034\\
-8.76098327161249	0.042\\
-8.76082526015653	0.052\\
-8.76066730616974	0.042\\
-8.76050940961032	0.056\\
-8.76035157043653	0.044\\
-8.76019378860667	0.039\\
-8.7600360640791	0.035\\
-8.7598783968122	0.041\\
-8.75972078676441	0.035\\
-8.75956323389423	0.039\\
-8.75940573816017	0.046\\
-8.75924829952081	0.03\\
-8.75909091793478	0.028\\
-8.75893359336074	0.034\\
-8.75877632575739	0.04\\
-8.75861911508349	0.034\\
-8.75846196129784	0.046\\
-8.75830486435928	0.035\\
-8.75814782422671	0.035\\
-8.75799084085905	0.045\\
-8.75783391421528	0.042\\
-8.75767704425443	0.043\\
-8.75752023093555	0.038\\
-8.75736347421777	0.035\\
-8.75720677406023	0.031\\
-8.75705013042214	0.039\\
-8.75689354326273	0.047\\
-8.7567370125413	0.037\\
-8.75658053821718	0.033\\
-8.75642412024974	0.037\\
-8.7562677585984	0.027\\
-8.75611145322263	0.038\\
-8.75595520408192	0.041\\
-8.75579901113584	0.035\\
-8.75564287434397	0.036\\
-8.75548679366596	0.038\\
-8.75533076906148	0.022\\
-8.75517480049025	0.04\\
-8.75501888791206	0.03\\
-8.7548630312867	0.028\\
-8.75470723057403	0.026\\
-8.75455148573395	0.019\\
-8.7543957967264	0.036\\
-8.75424016351137	0.029\\
-8.75408458604888	0.034\\
-8.75392906429899	0.033\\
-8.75377359822184	0.03\\
-8.75361818777756	0.034\\
-8.75346283292636	0.037\\
-8.75330753362847	0.034\\
-8.75315228984419	0.035\\
-8.75299710153384	0.031\\
-8.75284196865778	0.031\\
-8.75268689117643	0.035\\
-8.75253186905024	0.027\\
-8.75237690223971	0.026\\
-8.75222199070538	0.029\\
-8.75206713440782	0.033\\
-8.75191233330766	0.029\\
-8.75175758736556	0.022\\
-8.75160289654223	0.038\\
-8.75144826079842	0.026\\
-8.75129368009492	0.028\\
-8.75113915439256	0.032\\
-8.75098468365221	0.026\\
-8.7508302678348	0.026\\
-8.75067590690127	0.031\\
-8.75052160081264	0.028\\
-8.75036734952993	0.031\\
-8.75021315301423	0.023\\
-8.75005901122666	0.029\\
-8.7499049241284	0.025\\
-8.74975089168064	0.036\\
-8.74959691384463	0.03\\
-8.74944299058167	0.022\\
-8.74928912185308	0.024\\
-8.74913530762023	0.029\\
-8.74898154784454	0.025\\
-8.74882784248746	0.019\\
-8.74867419151048	0.018\\
-8.74852059487514	0.02\\
-8.74836705254301	0.02\\
-8.74821356447571	0.025\\
-8.7480601306349	0.015\\
-8.74790675098227	0.014\\
-8.74775342547956	0.027\\
-8.74760015408856	0.032\\
-8.74744693677107	0.024\\
-8.74729377348897	0.018\\
-8.74714066420415	0.019\\
-8.74698760887854	0.024\\
-8.74683460747414	0.022\\
-8.74668165995296	0.017\\
-8.74652876627706	0.024\\
-8.74637592640855	0.025\\
-8.74622314030956	0.015\\
-8.74607040794227	0.021\\
-8.74591772926891	0.024\\
-8.74576510425173	0.02\\
-8.74561253285304	0.017\\
-8.74546001503518	0.022\\
-8.74530755076052	0.02\\
-8.74515513999149	0.026\\
-8.74500278269054	0.017\\
-8.74485047882017	0.021\\
-8.74469822834292	0.01\\
-8.74454603122137	0.03\\
-8.74439388741813	0.022\\
-8.74424179689586	0.022\\
-8.74408975961726	0.021\\
-8.74393777554505	0.017\\
-8.74378584464201	0.014\\
-8.74363396687096	0.019\\
-8.74348214219474	0.013\\
-8.74333037057624	0.015\\
-8.7431786519784	0.026\\
-8.74302698636418	0.014\\
-8.74287537369659	0.025\\
-8.74272381393867	0.019\\
-8.74257230705352	0.017\\
-8.74242085300424	0.015\\
-8.742269451754	0.019\\
-8.74211810326601	0.02\\
-8.74196680750349	0.022\\
-8.74181556442974	0.009\\
-8.74166437400805	0.012\\
-8.74151323620179	0.018\\
-8.74136215097435	0.018\\
-8.74121111828916	0.011\\
-8.74106013810967	0.021\\
-8.74090921039941	0.01\\
-8.74075833512192	0.007\\
-8.74060751224077	0.015\\
-8.74045674171959	0.022\\
-8.74030602352203	0.019\\
-8.74015535761179	0.018\\
-8.74000474395261	0.017\\
-8.73985418250825	0.014\\
-8.73970367324252	0.022\\
-8.73955321611928	0.016\\
-8.7394028111024	0.014\\
-8.7392524581558	0.014\\
-8.73910215724345	0.015\\
-8.73895190832934	0.021\\
-8.73880171137751	0.019\\
-8.73865156635202	0.014\\
-8.73850147321698	0.013\\
-8.73835143193654	0.014\\
-8.73820144247489	0.021\\
-8.73805150479624	0.014\\
-8.73790161886484	0.01\\
-8.737751784645	0.012\\
-8.73760200210104	0.015\\
-8.73745227119734	0.007\\
-8.73730259189828	0.014\\
-8.73715296416833	0.015\\
-8.73700338797194	0.01\\
-8.73685386327365	0.007\\
-8.736704390038	0.011\\
-8.73655496822957	0.007\\
-8.736405597813	0.011\\
-8.73625627875294	0.017\\
-8.73610701101409	0.009\\
-8.73595779456119	0.011\\
-8.735808629359	0.01\\
-8.73565951537233	0.015\\
-8.73551045256603	0.011\\
-8.73536144090497	0.009\\
-8.73521248035406	0.013\\
-8.73506357087827	0.011\\
-8.73491471244257	0.014\\
-8.73476590501199	0.008\\
-8.73461714855158	0.013\\
-8.73446844302645	0.012\\
-8.73431978840172	0.014\\
-8.73417118464256	0.013\\
-8.73402263171418	0.007\\
-8.7338741295818	0.01\\
-8.73372567821071	0.006\\
-8.73357727756621	0.007\\
-8.73342892761365	0.011\\
-8.7332806283184	0.009\\
-8.73313237964589	0.015\\
-8.73298418156156	0.009\\
-8.73283603403091	0.014\\
-8.73268793701945	0.014\\
-8.73253989049274	0.013\\
-8.73239189441637	0.01\\
-8.73224394875597	0.004\\
-8.7320960534772	0.011\\
-8.73194820854576	0.011\\
-8.73180041392739	0.008\\
-8.73165266958784	0.008\\
-8.73150497549293	0.012\\
-8.73135733160849	0.007\\
-8.73120973790039	0.007\\
-8.73106219433454	0.006\\
-8.73091470087688	0.005\\
-8.73076725749339	0.009\\
-8.73061986415007	0.008\\
-8.73047252081299	0.012\\
-8.7303252274482	0.01\\
-8.73017798402184	0.011\\
-8.73003079050004	0.008\\
-8.729883646849	0.009\\
-8.72973655303492	0.004\\
-8.72958950902407	0.004\\
-8.72944251478273	0.008\\
-8.72929557027721	0.01\\
-8.72914867547388	0.01\\
-8.72900183033913	0.008\\
-8.72885503483937	0.006\\
-8.72870828894106	0.008\\
-8.7285615926107	0.005\\
-8.72841494581481	0.011\\
-8.72826834851995	0.009\\
-8.72812180069271	0.009\\
-8.72797530229972	0.005\\
-8.72782885330764	0.007\\
-8.72768245368316	0.007\\
-8.72753610339301	0.003\\
-8.72738980240396	0.01\\
-8.72724355068279	0.008\\
-8.72709734819634	0.011\\
-8.72695119491146	0.002\\
-8.72680509079506	0.006\\
-8.72665903581407	0.007\\
-8.72651302993543	0.006\\
-8.72636707312616	0.011\\
-8.72622116535328	0.01\\
-8.72607530658384	0.01\\
-8.72592949678496	0.004\\
-8.72578373592374	0.003\\
-8.72563802396737	0.007\\
-8.72549236088302	0.007\\
-8.72534674663794	0.005\\
-8.72520118119937	0.007\\
-8.72505566453461	0.006\\
-8.72491019661099	0.002\\
-8.72476477739587	0.005\\
-8.72461940685664	0.007\\
-8.72447408496072	0.005\\
-8.72432881167557	0.005\\
-8.72418358696868	0.005\\
-8.72403841080758	0.006\\
-8.72389328315981	0.009\\
-8.72374820399297	0.012\\
-8.72360317327467	0.01\\
-8.72345819097257	0.004\\
-8.72331325705436	0.007\\
-8.72316837148774	0.012\\
-8.72302353424047	0.005\\
-8.72287874528034	0.006\\
};
\addlegendentry{Numerical:$h/a=6$}

\addplot [color=black, draw=none, mark size=5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-11.501029995664	1\\
-11.4218487496164	1\\
%-11.3549019599857	1\\
-11.2969100130081	1\\
%-11.2457574905607	1\\
-11.2	1\\
%-11.1586073148418	1\\
-11.1208187539524	1\\
%-11.0860566476932	1\\
-11.0538719643218	1\\
%-11.0239087409443	0.993\\
-10.9958800173441	0.951\\
-10.9695510786217	0.846\\
-10.9447274948967	0.66\\
-10.9212463990472	0.422\\
-10.898970004336	0.276\\
-10.8777807052661	0.145\\
-10.8575773191778	0.07\\
-10.8382721639824	0.028\\
-10.8197887582884	0.017\\
%-10.802059991328	0.009\\
-10.7850266520292	0.004\\
%-10.768636235841	0.001\\
-10.7528419686578	0\\
%-10.737602002101	0.002\\
-10.7228787452803	0\\
%-10.7086383061657	0\\
-10.6948500216801	0\\
%-10.6814860601221	0\\
-10.6685210829577	0\\
};
\addlegendentry{Analytical:$h/a=3$}

\addplot [color=black, draw=none, mark size=5pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
-10.1393021596464	1\\
-10.0728952016352	0.937\\
-10.0153085691824	0.524\\
-9.96447155309245	0.138\\
-9.91896663275227	0.028\\
-9.87778070526608	0.003\\
};
\addlegendentry{Analytical:$h/a=4$}

\addplot [color=black, draw=none, mark size=5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-9.49242982390206	1\\
-9.44795155218056	0.999\\
-9.40760831050175	0.951\\
-9.37069622716897	0.761\\
-9.33667713987954	0.431\\
-9.30513034325475	0.18\\
-9.27572071393812	0.06\\
-9.24817696468409	0.022\\
};
\addlegendentry{Analytical:$h/a=5$}

\addplot [color=black, draw=none, mark size=4pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-8.94690441415097	1\\
-8.91175077442801	0.99\\
-8.87923077166131	0.903\\
-8.84897714741588	0.666\\
-8.82069448224942	0.407\\
-8.79414160068236	0.167\\
-8.76911905354711	0.074\\
-8.74546001503518	0.022\\
-8.72302353424047	0.005\\
};
\addlegendentry{Analytical:$h/a=6$}
\end{axis}
\end{tikzpicture}
